A Strong and Simple Deep Learning Baseline for BCI MI Decoding

We propose EEG-SimpleConv, a straightforward 1D convolutional neural network for Motor Imagery decoding in BCI. Our main motivation is to propose a simple and performing baseline to compare to, using only very standard ingredients from the literature. We evaluate its performance on four EEG Motor Imagery datasets, including simulated online setups, and compare it to recent Deep Learning and Machine Learning approaches. EEG-SimpleConv is at least as good or far more efficient than other approaches, showing strong knowledge-transfer capabilities across subjects, at the cost of a low inference time. We advocate that using off-the-shelf ingredients rather than coming with ad-hoc solutions can significantly help the adoption of Deep Learning approaches for BCI. We make the code of the models and the experiments accessible.

==> images/ablation/BNCIK.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Depth (K)},
xmin=1.8, xmax=6.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=62.9637345679012, ymax=72.5251543209876,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}Resampling Freq. (HZ):}
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 67.5277777777778
3 70.170524691358
4 71.5632716049383
5 70.5711419753086
6 70.0625
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
2 66.6597222222222
3 70.1898148148148
4 71.0347222222222
5 70.6714506172839
6 70.3595679012346
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
2 66.5717592592593
3 70.6304012345679
4 71.9382716049383
5 70.7010802469136
6 70.4984567901235
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
2 65.0663580246914
3 69.5532407407407
4 70.7800925925926
5 70.3325617283951
6 70.0393518518519
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
2 64.3256172839506
3 68.2993827160494
4 70.3016975308642
5 69.9660493827161
6 69.1597222222222
};
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [semithick, steelblue31119180]
table {%
2 67.5277777777778
3 70.170524691358
4 71.5632716049383
5 70.5711419753086
6 70.0625
};
\addlegendentry{50}
\addplot [semithick, darkorange25512714]
table {%
2 66.6597222222222
3 70.1898148148148
4 71.0347222222222
5 70.6714506172839
6 70.3595679012346
};
\addlegendentry{60}
\addplot [semithick, forestgreen4416044]
table {%
2 66.5717592592593
3 70.6304012345679
4 71.9382716049383
5 70.7010802469136
6 70.4984567901235
};
\addlegendentry{70}
\addplot [semithick, crimson2143940]
table {%
2 65.0663580246914
3 69.5532407407407
4 70.7800925925926
5 70.3325617283951
6 70.0393518518519
};
\addlegendentry{80}
\addplot [semithick, mediumpurple148103189]
table {%
2 64.3256172839506
3 68.2993827160494
4 70.3016975308642
5 69.9660493827161
6 69.1597222222222
};
\addlegendentry{90}
\addplot [semithick, sienna1408675]
table {%
2 nan
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> images/ablation/ChoK.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Depth (K)},
xmin=1.8, xmax=6.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=72.5924074074074, ymax=76.7466049382716,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}Resampling Freq. (HZ):}

\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 74.3787242798354
3 76.0117695473251
4 76.1460905349794
5 75.3830041152263
6 75.5349382716049
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
2 73.891316872428
3 76.0707818930041
4 76.2475720164609
5 75.694938271605
6 75.7185596707819
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
2 73.3250205761317
3 76.0969958847736
4 76.2284362139918
5 76.0956790123457
6 75.623621399177
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
2 72.8584
3 75.6238
4 76.458
5 75.8674
6 75.4394
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
2 72.7812345679012
3 75.4238271604938
4 76.258024691358
5 75.9279012345679
6 75.7541563786008
};
\addplot [draw=sienna1408675, fill=sienna1408675, forget plot, mark=*, only marks]
table{%
x  y
2 72.8383127572016
3 75.0724279835391
4 76.5577777777778
5 76.2285596707819
6 75.830987654321
};
\addplot [semithick, steelblue31119180]
table {%
2 74.3787242798354
3 76.0117695473251
4 76.1460905349794
5 75.3830041152263
6 75.5349382716049
};
\addlegendentry{50}
\addplot [semithick, darkorange25512714]
table {%
2 73.891316872428
3 76.0707818930041
4 76.2475720164609
5 75.694938271605
6 75.7185596707819
};
\addlegendentry{60}
\addplot [semithick, forestgreen4416044]
table {%
2 73.3250205761317
3 76.0969958847736
4 76.2284362139918
5 76.0956790123457
6 75.623621399177
};
\addlegendentry{70}
\addplot [semithick, crimson2143940]
table {%
2 72.8584
3 75.6238
4 76.458
5 75.8674
6 75.4394
};
\addlegendentry{80}
\addplot [semithick, mediumpurple148103189]
table {%
2 72.7812345679012
3 75.4238271604938
4 76.258024691358
5 75.9279012345679
6 75.7541563786008
};
\addlegendentry{90}
\addplot [semithick, sienna1408675]
table {%
2 72.8383127572016
3 75.0724279835391
4 76.5577777777778
5 76.2285596707819
6 75.830987654321
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> images/ablation/Filter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={High-pass Filter Frequency (HZ)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=58.2117961194479, ymax=81.6792814915933,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0 74.6324020567056
0.5 80.6125776110413
1 80.0899148118843
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0.5 71.6944
1 66.51
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
0 64.1343
0.5 64.5
1 59.2785
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
0 69.2181069958848
0.5 74.952304526749
1 73.2255144032922
};
\addplot [semithick, steelblue31119180]
table {%
0 74.6324020567056
0.5 80.6125776110413
1 80.0899148118843
};
\addlegendentry{Zhou}
\addplot [semithick, darkorange25512714]
table {%
0.5 71.6944
1 66.51
};
\addlegendentry{BNCI}
\addplot [semithick, forestgreen4416044]
table {%
0 64.1343
0.5 64.5
1 59.2785
};
\addlegendentry{Physionet}
\addplot [semithick, crimson2143940]
table {%
0 69.2181069958848
0.5 74.952304526749
1 73.2255144032922
};
\addlegendentry{Cho}
\end{axis}

\end{tikzpicture}


==> images/ablation/K_cvsw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Depth (K)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=57.6626543209877, ymax=76.0842592592593,
ytick style={color=black}
]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-.6cm}Evaluation setup:}
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 66.5277777777778
3 69.170524691358
4 70.5632716049383
5 69.3711419753086
6 69.0625
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0 58.5
0.5 73
1 75.2469135802469
2 73.912037037037
3 71.4583333333333
4 69.0895061728395
5 66.195987654321
};
\addplot [semithick, steelblue31119180]
table {%
2 66.5277777777778
3 69.170524691358
4 70.5632716049383
5 69.3711419753086
6 69.0625
};
%\addlegendentry{Cross-Subject}
\addplot [semithick, darkorange25512714]
table {%
0 58.5
0.5 73
1 75.2469135802469
2 73.912037037037
3 71.4583333333333
4 69.0895061728395
5 66.195987654321
};
%\addlegendentry{Within-Subject}
\end{axis}

\end{tikzpicture}


==> images/ablation/PhysionetK.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Depth (K)},
xmin=1.8, xmax=6.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=54.1240460157127, ymax=64.4855686494575,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}Resampling Freq. (HZ):}
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 58.3172465394688
3 63.2803965581743
4 63.5069210624766
5 62.5220725776281
6 61.6793864571642
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
2 55.9120838009727
3 63.3022820800598
4 63.7888140665919
5 63.3299663299663
6 62.2332585110363
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
2 55.1788252899364
3 63.0014964459409
4 63.9298540965208
5 63.4625888514777
6 61.9036662925552
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
2 54.6952861952862
3 62.4079685746352
4 63.9917695473251
5 63.6002618780397
6 62.2979797979798
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
2 54.807519640853
3 60.921062476618
4 63.9145155256266
5 63.678077066966
6 62.2495323606435
};
\addplot [draw=sienna1408675, fill=sienna1408675, forget plot, mark=*, only marks]
table{%
x  y
2 54.5950243172465
3 59.4027310138421
4 64.0145903479237
5 63.6210250654695
6 62.0800598578376
};
\addplot [semithick, steelblue31119180]
table {%
2 58.3172465394688
3 63.2803965581743
4 63.5069210624766
5 62.5220725776281
6 61.6793864571642
};
\addlegendentry{50}
\addplot [semithick, darkorange25512714]
table {%
2 55.9120838009727
3 63.3022820800598
4 63.7888140665919
5 63.3299663299663
6 62.2332585110363
};
\addlegendentry{60}
\addplot [semithick, forestgreen4416044]
table {%
2 55.1788252899364
3 63.0014964459409
4 63.9298540965208
5 63.4625888514777
6 61.9036662925552
};
\addlegendentry{70}
\addplot [semithick, crimson2143940]
table {%
2 54.6952861952862
3 62.4079685746352
4 63.9917695473251
5 63.6002618780397
6 62.2979797979798
};
\addlegendentry{80}
\addplot [semithick, mediumpurple148103189]
table {%
2 54.807519640853
3 60.921062476618
4 63.9145155256266
5 63.678077066966
6 62.2495323606435
};
\addlegendentry{90}
\addplot [semithick, sienna1408675]
table {%
2 54.5950243172465
3 59.4027310138421
4 64.0145903479237
5 63.6210250654695
6 62.0800598578376
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> images/ablation/ZhouK.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Depth (K)},
xmin=1.8, xmax=6.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=76.780787485269, ymax=81.6912836069317,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}Resampling Freq. (HZ):}

\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 78.6067325571391
3 79.8583292058011
4 80.2700255281818
5 80.7269165596807
6 79.4170699091432
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
2 78.6311155648909
3 80.6833308299444
4 80.5140516202513
5 81.2476967359055
6 80.5287831460261
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
2 77.5782498443829
3 80.5024730342983
4 81.426808863412
5 81.4680792377652
6 80.7708111559948
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
2 77.5924340830571
3 80.0187569538211
4 81.0470694574158
5 80.8680474093437
6 80.442348922609
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
2 77.0039918544355
3 79.2360151412196
4 80.7827195720796
5 80.4307633133334
6 81.2472411244488
};
\addplot [draw=sienna1408675, fill=sienna1408675, forget plot, mark=*, only marks]
table{%
x  y
2 77.380371611453
3 78.7014975054169
4 80.353619988121
5 80.722823558757
6 79.758114212316
};
\addplot [semithick, steelblue31119180]
table {%
2 78.6067325571391
3 79.8583292058011
4 80.2700255281818
5 80.7269165596807
6 79.4170699091432
};
\addlegendentry{50}
\addplot [semithick, darkorange25512714]
table {%
2 78.6311155648909
3 80.6833308299444
4 80.5140516202513
5 81.2476967359055
6 80.5287831460261
};
\addlegendentry{60}
\addplot [semithick, forestgreen4416044]
table {%
2 77.5782498443829
3 80.5024730342983
4 81.426808863412
5 81.4680792377652
6 80.7708111559948
};
\addlegendentry{70}
\addplot [semithick, crimson2143940]
table {%
2 77.5924340830571
3 80.0187569538211
4 81.0470694574158
5 80.8680474093437
6 80.442348922609
};
\addlegendentry{80}
\addplot [semithick, mediumpurple148103189]
table {%
2 77.0039918544355
3 79.2360151412196
4 80.7827195720796
5 80.4307633133334
6 81.2472411244488
};
\addlegendentry{90}
\addplot [semithick, sienna1408675]
table {%
2 77.380371611453
3 78.7014975054169
4 80.353619988121
5 80.722823558757
6 79.758114212316
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> images/ablation/epochs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of epochs},
xmin=-3.45, xmax=94.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=71.4174382716049, ymax=87.1195987654321,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 72.1311728395062
2 73.8827160493827
3 75.7654320987654
4 76.7608024691358
5 78.195987654321
6 79.4305555555556
7 80.3410493827161
8 81.2438271604938
9 81.7608024691358
10 82.162037037037
15 83.6126543209877
17 83.6358024691358
20 84.0138888888889
25 84.5077160493827
30 85.2253086419753
45 85.8425925925926
50 85.8888888888889
60 86.2438271604938
70 86.2283950617284
80 86.1589506172839
90 86.4058641975308
};
\end{axis}

\end{tikzpicture}


==> images/ablation/fm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={W},
xmin=-21.4, xmax=537.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=44.3567047423475, ymax=82.8507641967106,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
4 78.4445001344275
8 78.5234770789341
16 79.4765937927768
32 81.1010342215123
64 80.9906061994763
128 77.8221449408426
256 77.927486215
512 77.0894582427019
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
4 49.4367283950617
8 58.2484567901235
16 62.4891975308642
32 66.2854938271605
64 69.7037037037037
128 71.1658950617284
256 70.2631172839506
512 68.0679012345679
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
4 46.1064347175458
8 52.6569397680509
16 59.4225589225589
32 62.8047138047138
64 64.1086793864572
128 63.4287317620651
256 62.6505798728021
512 61.4960718294052
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
4 73.5869135802469
8 75.0681893004115
16 75.2621399176955
32 76.0337448559671
64 76.4543621399177
128 75.9011934156378
256 74.8979835390946
512 74.1640740740741
};
\addplot [semithick, steelblue31119180]
table {%
4 78.4445001344275
8 78.5234770789341
16 79.4765937927768
32 81.1010342215123
64 80.9906061994763
128 77.8221449408426
256 77.927486215
512 77.0894582427019
};
\addlegendentry{Zhou}
\addplot [semithick, darkorange25512714]
table {%
4 49.4367283950617
8 58.2484567901235
16 62.4891975308642
32 66.2854938271605
64 69.7037037037037
128 71.1658950617284
256 70.2631172839506
512 68.0679012345679
};
\addlegendentry{BNCI}
\addplot [semithick, forestgreen4416044]
table {%
4 46.1064347175458
8 52.6569397680509
16 59.4225589225589
32 62.8047138047138
64 64.1086793864572
128 63.4287317620651
256 62.6505798728021
512 61.4960718294052
};
\addlegendentry{Physionet}
\addplot [semithick, crimson2143940]
table {%
4 73.5869135802469
8 75.0681893004115
16 75.2621399176955
32 76.0337448559671
64 76.4543621399177
128 75.9011934156378
256 74.8979835390946
512 74.1640740740741
};
\addlegendentry{Cho}
\end{axis}

\end{tikzpicture}


==> images/ablation/kernel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Kernel Size},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=57.5511346687228, ymax=82.0105340967396,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2 75.8826258586079
3 77.8708487573747
4 79.4968950262797
5 79.9140052131145
6 80.8987432136479
7 80.8691827400993
8 80.5755166545062
9 80.1023516265883
10 80.4115684659834
11 80.7779751579755
12 80.32597810543
13 80.438565001091
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
2 67.4614197530864
3 70.1234567901235
4 70.795524691358
5 71.5864197530864
6 71.1813271604938
7 71.054012345679
8 71.0308641975309
9 70.6527777777778
10 70.2438271604938
11 70.170524691358
12 69.3981481481482
13 69.0817901234568
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
2 58.6629255518144
3 62.5153385708941
4 62.6249532360643
5 63.2171717171717
6 63.5188926300037
7 63.8707444818556
8 63.7328843995511
9 63.8567153011597
10 63.1801346801347
11 63.0909090909091
12 62.7626262626263
13 62.1994014216236
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
2 71.9263374485597
3 74.9618518518519
4 75.5655967078189
5 76.2222222222222
6 76.3407818930041
7 76.2430041152263
8 76.0842386831276
9 76.0458436213992
10 75.8832921810699
11 75.9186008230453
12 75.6579835390947
13 76.0302880658436
};
\addplot [semithick, steelblue31119180]
table {%
2 75.8826258586079
3 77.8708487573747
4 79.4968950262797
5 79.9140052131145
6 80.8987432136479
7 80.8691827400993
8 80.5755166545062
9 80.1023516265883
10 80.4115684659834
11 80.7779751579755
12 80.32597810543
13 80.438565001091
};
\addlegendentry{Zhou}
\addplot [semithick, darkorange25512714]
table {%
2 67.4614197530864
3 70.1234567901235
4 70.795524691358
5 71.5864197530864
6 71.1813271604938
7 71.054012345679
8 71.0308641975309
9 70.6527777777778
10 70.2438271604938
11 70.170524691358
12 69.3981481481482
13 69.0817901234568
};
\addlegendentry{BNCI}
\addplot [semithick, forestgreen4416044]
table {%
2 58.6629255518144
3 62.5153385708941
4 62.6249532360643
5 63.2171717171717
6 63.5188926300037
7 63.8707444818556
8 63.7328843995511
9 63.8567153011597
10 63.1801346801347
11 63.0909090909091
12 62.7626262626263
13 62.1994014216236
};
\addlegendentry{Physionet}
\addplot [semithick, crimson2143940]
table {%
2 71.9263374485597
3 74.9618518518519
4 75.5655967078189
5 76.2222222222222
6 76.3407818930041
7 76.2430041152263
8 76.0842386831276
9 76.0458436213992
10 75.8832921810699
11 75.9186008230453
12 75.6579835390947
13 76.0302880658436
};
\addlegendentry{Cho}
\end{axis}

\end{tikzpicture}


==> images/ablation/kernel_cvsw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Kernel Size},
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=67.0320216049383, ymax=79.4787808641975,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}Evaluation setup:}
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
2  68.4614197530864
3  71.1234567901235
4  70.795524691358
5  71.5864197530864
6  71.1813271604938
7  71.054012345679
8  71.0308641975309
9  70.6527777777778
10 70.2438271604938
11 69.170524691358
12 69.3981481481482
13 69.0817901234568
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
5  72.658950617284
6  73.8472222222222
7  74.6188271604938
8  75.5802469135802
9  76.7067901234568
10 76.9768518518519
11 76.4475308641975
12 75.945987654321
13 77.4564814814815
15 78.2469135802469
16 77.5324074074074
17 77.0493827160494
18 75.9768518518518
19 76.2006172839506
20 76.3086419753087
};
\addplot [semithick, steelblue31119180]
table {%
2  68.4614197530864
3  71.1234567901235
4  70.795524691358
5  71.5864197530864
6  71.1813271604938
7  71.054012345679
8  71.0308641975309
9  70.6527777777778
10 70.2438271604938
11 69.170524691358
12 69.3981481481482
13 69.0817901234568
};
\addlegendentry{Cross-Subject}
\addplot [semithick, darkorange25512714]
table {%
5  72.658950617284
6  73.8472222222222
7  74.6188271604938
8  75.5802469135802
9  76.7067901234568
10 76.9768518518519
11 76.4475308641975
12 75.945987654321
13 77.4564814814815
15 78.2469135802469
16 77.5324074074074
17 77.0493827160494
18 75.9768518518518
19 76.2006172839506
20 76.3086419753087
};
\addlegendentry{Within-Subject}
\end{axis}

\end{tikzpicture}


==> images/ablation/params.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of parameters},
xmin=5.9894093804946, xmax=16.9179403663833,
xtick style={color=black},
xticklabel style={rotate=30},
xtick={6.48616078894409,8.09925056179696,9.51753091081601,10.8753265137097,12.2724781727268,13.6518521559848,15.0322009498632,16.4211889579339},
xticklabels={7E+02,3E+03,1E+04,5E+04,2E+05,8E+05,3E+06,1E+07},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=28.1089248971193, ymax=80.2568158436214,
ytick style={color=black}
]
\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6.48616078894409,73.69)
--(axis cs:16.4211889579339,73.69);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:6.48616078894409,66.22)
--(axis cs:16.4211889579339,66.22);

\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
6.48616078894409 38.9274691358025
8.09925056179696 49.7654320987654
9.51753091081601 59.4169238683128
10.8753265137097 63.5514403292181
12.2724781727268 67.2294238683128
13.6518521559848 69.897890946502
15.0322009498632 70.727366255144
16.4211889579339 67.943158436214
};
\addlegendentry{EEG-SimpleConv$_c$}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
6.5510803350434 31.3883744855967
7.38025578842646 39.2587448559671
8.3030093814735 47.8621399176955
9.3410176956178 61.2623456790124
10.494048144321 73.1579218106996
11.7396147228309 76.977366255144
13.0473725541137 75.7427983539095
14.3919643589769 74.5
};
\addlegendentry{EEG-SimpleConv$_w$}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid}]
table {%
7.58680353516258 66.22
};
\addlegendentry{EEGNet$_c$}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
7.58680353516258 73.69
};
\addlegendentry{EEGNet$_w$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.20552881497896 66.3
};
\addlegendentry{EEG-Inception$_c$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
9.20552881497896 73.5
};
\addlegendentry{Inception$_w$}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
10.5559168998175 73.7
};
\addlegendentry{Shallow$_w$}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}]
table {%
12.1390136172482 65.4
};
\addlegendentry{Tidnet$_c$}
\end{axis}

\end{tikzpicture}


==> images/ablation/time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=1.0225, xmax=10.4275,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=28.1089248971193, ymax=80.2568158436214,
ytick style={color=black}
]
\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.45,66.22)
--(axis cs:10,66.22);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.45,73.69)
--(axis cs:10,73.69);

\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.48626780509949 38.9274691358025
4.69391918182373 49.7654320987654
4.83233666419983 59.4169238683128
5.00778913497925 63.5514403292181
5.89227191925049 67.2294238683128
5.92001780700684 69.897890946502
5.97519111633301 70.727366255144
6.0247528553009  67.943158436214
};
\addlegendentry{EEG-SimpleConv$_c$}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
1.74672245979309 31.3883744855967
1.74292063713074 39.2587448559671
1.74786496162415 47.8621399176955
1.74577045440674 61.2623456790124
1.93811058998108 73.1579218106996
2.04935193061829 76.977366255144
2.01630640029907 75.7427983539095
2.02584886550903 74.5
};
\addlegendentry{EEG-SimpleConv$_w$}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid}]
table {%
2.775 66.22
};
\addlegendentry{EEGNet$_c$}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
2.775 73.69
};
\addlegendentry{EEGNet$_w$}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.632 66.3
};
\addlegendentry{EEG-Inception$_c$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
9.632 73.5
};
\addlegendentry{Inception$_w$}
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
1.524 73.7
};
\addlegendentry{Shallow$_w$}
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}]
table {%
6.096 65.4
};
\addlegendentry{Tidnet$_c$}
\end{axis}

\end{tikzpicture}


==> images/tsne/1False_False_False_False_False_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-37.6013746261597, xmax=36.5024938583374,
xtick style={color=black},
y grid style={darkgray176},
ymin=-21.4543261528015, ymax=25.4389624595642,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
10.2605009078979 -2.63094758987427
20.3356246948242 4.38982582092285
-2.10743808746338 21.1053123474121
-11.158185005188 -10.8413763046265
6.46419858932495 -3.96743273735046
8.61356449127197 -4.12399053573608
-11.6050691604614 -13.5950012207031
-27.2303199768066 -7.09297513961792
-20.8510971069336 1.65243124961853
-18.0792407989502 1.4685845375061
21.1925067901611 12.615948677063
23.0598526000977 8.93530178070068
-4.10267782211304 19.7938785552979
-2.05194520950317 1.97165548801422
-6.01728200912476 -3.0560085773468
-6.02636432647705 4.34357976913452
1.21293818950653 11.5168228149414
-3.84242653846741 18.5669689178467
1.59433472156525 9.74259471893311
-11.0349588394165 1.47337329387665
-16.9219799041748 -4.30838537216187
-30.8876800537109 -3.75077867507935
-31.5780391693115 -4.57219219207764
-22.1024379730225 7.70051240921021
23.6778507232666 6.77024412155151
0.645094275474548 4.84265232086182
-31.4357986450195 -6.68452072143555
-6.27167749404907 10.0518712997437
-22.6952705383301 -5.73826169967651
-3.30241656303406 11.2972974777222
-6.19861650466919 17.9204044342041
-4.95528697967529 4.7498722076416
-16.9438190460205 7.32854986190796
-12.5676441192627 -11.116153717041
2.2922739982605 -10.1075162887573
-4.75551795959473 19.3595600128174
26.5700435638428 3.65751504898071
28.2076644897461 0.841581284999847
-7.26477384567261 7.488685131073
-6.89161682128906 16.9113998413086
23.271484375 9.4987850189209
-14.3460788726807 -4.10643196105957
16.47239112854 0.860648095607758
-12.0845890045166 -6.24135160446167
-24.474063873291 8.12960147857666
31.371166229248 1.89740455150604
4.18627023696899 16.2788238525391
19.2929782867432 11.2631177902222
-31.6104907989502 -2.64317464828491
-10.5850658416748 18.9030246734619
8.94375324249268 1.03057491779327
-30.4292736053467 -1.6261203289032
-2.81803822517395 9.69180774688721
-25.2504558563232 7.70255327224731
7.52369737625122 -4.38751792907715
-21.2766094207764 3.77946186065674
-5.26244068145752 6.86992645263672
2.0927906036377 14.0004987716675
3.92523431777954 10.7119750976562
-15.710732460022 3.07005286216736
26.0462169647217 0.512180328369141
30.7998332977295 4.7063775062561
-25.0552215576172 4.18295764923096
23.6884746551514 4.40944719314575
-15.8544473648071 -0.604632139205933
-0.119469076395035 1.64782619476318
30.0339221954346 0.700022459030151
-32.0090026855469 0.265992879867554
-31.9745330810547 -6.45985651016235
22.3699436187744 -11.7879190444946
19.5605545043945 -11.252121925354
-0.694644927978516 4.10907030105591
-9.75819492340088 15.2726793289185
3.49302649497986 11.1924610137939
17.3200359344482 4.40723276138306
-8.47929763793945 -10.5244073867798
28.372184753418 3.31255507469177
-7.31410312652588 17.5359840393066
9.84225082397461 -4.6128249168396
-10.9752187728882 -1.59511363506317
-11.8530426025391 -8.49535846710205
10.4211492538452 -5.77919244766235
-1.3860536813736 19.1470012664795
4.91514301300049 13.9430313110352
30.1637649536133 -12.4830207824707
17.6803531646729 -18.1576499938965
26.1023406982422 -14.9138507843018
21.7260131835938 -13.2264556884766
-4.14505434036255 2.23595643043518
6.2054386138916 14.1509943008423
6.34759998321533 13.0004272460938
7.25425720214844 -6.71529626846313
16.4159317016602 -1.71011817455292
24.3799591064453 0.75475025177002
24.6573257446289 -0.662322461605072
21.7943840026855 5.21506834030151
30.0797061920166 -12.5109281539917
21.0303039550781 -16.0328826904297
18.6156463623047 -15.3513975143433
21.8687076568604 -13.6962928771973
24.3054599761963 -12.4553203582764
7.00632762908936 -10.6519765853882
14.3081026077271 -14.0016813278198
4.80511903762817 11.8247566223145
-1.27991366386414 3.57560110092163
20.5136852264404 0.788507044315338
12.4059371948242 -14.0325660705566
-15.3818607330322 1.18106055259705
1.56745254993439 -14.7923765182495
-0.59600841999054 -8.60400485992432
-19.5469264984131 -12.5404119491577
13.388596534729 2.66796588897705
24.9654636383057 3.66566824913025
-3.23372483253479 17.2289333343506
-23.8766975402832 -7.38318014144897
8.34625339508057 12.6598443984985
-1.1186751127243 21.0477294921875
2.06238389015198 9.27112674713135
22.4258441925049 4.95949220657349
-7.47999143600464 0.16102346777916
16.4343395233154 -13.8125982284546
-1.41517901420593 2.21271562576294
-1.22678422927856 -8.8334789276123
22.8033809661865 3.23487019538879
18.1037273406982 6.55718946456909
20.8428268432617 11.2718572616577
18.7160606384277 -13.8373851776123
2.79731297492981 -15.1915798187256
-15.3865356445312 -14.3780574798584
-18.705774307251 -11.4723625183105
10.9447975158691 -8.23125267028809
21.8855094909668 0.553819119930267
18.8453807830811 -19.3228130340576
21.114164352417 1.7613285779953
22.7993354797363 10.1333618164062
-24.1910457611084 -10.1600112915039
-0.840304255485535 -5.91821098327637
-11.7096586227417 1.89817070960999
22.2471809387207 8.58629417419434
-25.4311714172363 -13.6007452011108
-13.1184797286987 -8.06606578826904
-28.7989959716797 -8.13593769073486
2.00827288627625 14.163890838623
-13.4840650558472 -1.50530898571014
};
\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
16.2924995422363 -1.01818060874939
11.9692316055298 -1.50855815410614
19.798152923584 1.61095523834229
-17.0238456726074 8.78539752960205
13.2922449111938 -3.19235157966614
21.909984588623 11.6181335449219
-7.75500249862671 -1.36206758022308
-17.0114402770996 10.0149478912354
0.114880010485649 -14.4876794815063
-15.2518997192383 8.49499130249023
-9.9747838973999 -9.24630069732666
-1.53116047382355 0.172436460852623
20.5546092987061 12.3257102966309
-3.73901200294495 17.2045783996582
-16.1284618377686 -6.94867086410522
-1.41664290428162 -13.745228767395
-14.9188718795776 -1.56135535240173
-6.75495052337646 11.6837329864502
18.8170299530029 12.7551031112671
1.26121830940247 17.2941627502441
-15.1411304473877 9.33020496368408
-13.2483129501343 17.2586917877197
-9.44241046905518 -8.23184013366699
-19.4881286621094 -3.54061675071716
-7.97359323501587 16.6516551971436
-23.6976337432861 2.21324324607849
4.94769477844238 15.4304456710815
31.3977241516113 -0.0671551898121834
-10.6052513122559 -8.60446548461914
22.1696338653564 10.9160814285278
-1.23473083972931 19.6351070404053
-9.92150497436523 1.64100229740143
-9.81538867950439 0.386321604251862
-13.5104398727417 -2.5982620716095
-18.6853179931641 8.36810302734375
-30.6147022247314 -6.05746269226074
23.4167022705078 1.33054840564728
-4.56691312789917 6.76481533050537
0.999826014041901 9.49158382415771
-2.97846841812134 8.41307353973389
24.2479343414307 8.9243221282959
-14.189959526062 6.23849534988403
-22.1282291412354 -2.75160884857178
-0.926067173480988 7.91990900039673
-3.34062337875366 7.10543537139893
19.4594306945801 11.9556398391724
-17.7331790924072 5.83919048309326
-12.101469039917 16.9664173126221
-5.70183753967285 18.4527530670166
-20.1924591064453 -11.5101747512817
27.8398609161377 5.01821851730347
-2.58287835121155 0.943242967128754
-13.6802549362183 -6.75761318206787
25.286003112793 -1.66946303844452
-4.74381923675537 -3.00561904907227
-20.1758937835693 0.445704221725464
-5.80061912536621 6.0354061126709
22.2032814025879 6.59776639938354
4.43889617919922 10.1466751098633
-27.1302337646484 -6.14094734191895
33.1341361999512 0.753482699394226
-0.518760025501251 23.3074493408203
30.625373840332 5.4569091796875
-13.6417398452759 6.32574653625488
29.5784206390381 1.66365444660187
29.9929580688477 2.39987921714783
24.6016750335693 2.62118983268738
-31.32080078125 -5.89153909683228
-30.9369277954102 -0.594412386417389
-21.0870208740234 -7.7906436920166
23.463680267334 3.08231902122498
27.8301830291748 0.17424176633358
2.54208564758301 9.58217716217041
15.8248119354248 2.69428873062134
-20.6514072418213 7.23302507400513
-6.42296886444092 12.0333003997803
-12.2571907043457 0.776650249958038
21.4127960205078 10.4906949996948
7.57972717285156 -3.2534875869751
10.406925201416 -3.92796754837036
7.23307132720947 -8.41323184967041
17.4911327362061 -2.2816264629364
2.25932288169861 -16.7577495574951
5.84433507919312 11.6973447799683
19.760009765625 -15.0868263244629
25.1146621704102 -16.2239303588867
25.1584625244141 -15.2896003723145
29.6614379882812 -0.964146375656128
26.2515983581543 -13.8411855697632
12.4003686904907 -8.33087158203125
20.4268970489502 -15.2326955795288
16.0054569244385 -13.1383218765259
4.33735322952271 -10.50403881073
23.951150894165 -0.496717602014542
6.49256181716919 -9.47441959381104
-19.7151317596436 -9.191575050354
27.3622589111328 -16.9892311096191
28.871150970459 -16.4622554779053
27.8741455078125 -16.7010478973389
27.8235645294189 -15.0694169998169
28.3017520904541 -15.5965270996094
22.8248462677002 0.460927098989487
-21.0960502624512 0.748959004878998
13.1929779052734 -12.9360513687134
5.76928329467773 -6.48268747329712
14.1965589523315 -14.6855335235596
23.6017379760742 -14.4085206985474
-11.9954624176025 -12.9511709213257
16.3828964233398 -11.1359786987305
8.64664077758789 -6.87095355987549
-12.5906810760498 -6.895911693573
-23.4857940673828 -1.31316125392914
-4.00965070724487 8.99250984191895
0.786877512931824 13.7395334243774
-10.6862659454346 -12.8492517471313
5.69701385498047 -4.42560243606567
-26.7867317199707 -7.5676064491272
-4.91004610061646 6.02623081207275
-23.8304977416992 -8.20717239379883
-30.5192356109619 -2.9629979133606
25.7148036956787 -13.4667901992798
28.808967590332 -1.19277465343475
29.6778564453125 0.0220253169536591
17.9181690216064 -0.495373100042343
-20.2132129669189 2.13522362709045
25.0775718688965 0.548604607582092
23.1794395446777 -11.826244354248
-27.9851894378662 -11.8967638015747
-14.2164344787598 -14.0121698379517
-2.94633555412292 -8.73087882995605
1.57128298282623 -17.8263282775879
8.53738594055176 11.2411785125732
20.8553867340088 -13.8574457168579
-7.56869411468506 3.27807116508484
-15.2539014816284 -4.45448732376099
-3.26225543022156 3.67071557044983
-12.936053276062 1.5265337228775
-1.68165898323059 -4.67455005645752
-9.37562370300293 3.34222769737244
19.8847351074219 -1.82973611354828
8.85831069946289 -9.44552230834961
-16.2430839538574 -5.0740647315979
-10.5509452819824 -1.57773149013519
-25.8343772888184 -7.19966459274292
};
\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
1.64572131633759 -5.83801221847534
-23.9753665924072 -6.14078807830811
5.24064826965332 -5.68393802642822
8.03536319732666 13.2600164413452
-30.1230945587158 -4.75600147247314
25.1650657653809 6.34188842773438
-16.3366069793701 -2.72976326942444
7.13505935668945 13.8825654983521
-21.4845428466797 6.83268022537231
-14.65101146698 -8.71070194244385
-19.5909786224365 -11.2465629577637
-19.8617382049561 5.73801708221436
-10.6964702606201 0.0211872011423111
-2.49261665344238 7.78491401672363
-17.314920425415 -5.95553827285767
-23.2584495544434 8.21475505828857
-22.1853904724121 4.16718006134033
-13.6689176559448 -4.3617787361145
-11.8786859512329 -12.3601522445679
-31.1338272094727 -4.53317403793335
-1.01321613788605 9.6038064956665
8.09565544128418 -3.2072856426239
-29.2975692749023 0.450612872838974
-4.5335865020752 10.8745889663696
-1.68036377429962 14.9898195266724
-5.12369060516357 12.2636604309082
-22.1904811859131 3.07955694198608
0.796469330787659 4.23594379425049
-16.5678882598877 6.20213460922241
3.5294075012207 12.4459323883057
-3.14833235740662 13.4451599121094
10.8938093185425 -3.54376244544983
0.151262298226357 -8.49757480621338
-7.30434322357178 -13.2349481582642
-16.7283706665039 4.81497144699097
24.2095069885254 10.7211093902588
21.0022163391113 7.26941585540771
13.2772150039673 -1.135666847229
-10.1766557693481 17.3986930847168
-5.87507772445679 15.4820137023926
-10.2782278060913 10.5398454666138
-25.1459636688232 2.07122588157654
-29.5873394012451 2.24349880218506
-2.51277351379395 18.04075050354
-24.0545558929443 0.407710492610931
8.9236946105957 -4.76137924194336
-22.8356895446777 -9.88370513916016
-2.71128582954407 19.2170658111572
14.4811000823975 3.37405228614807
4.86281251907349 17.0529041290283
-17.9992218017578 4.96536779403687
-26.2499561309814 -12.5656871795654
13.6289472579956 1.89067351818085
6.94764757156372 11.7188587188721
21.360652923584 -12.0902814865112
-16.5857753753662 3.00665521621704
-9.54731273651123 -11.7711153030396
-24.3412246704102 -9.36383247375488
-22.9774913787842 6.57771015167236
-25.3833332061768 -8.82729625701904
32.2455024719238 2.35282063484192
-7.78115558624268 18.4640007019043
7.44308567047119 16.295955657959
30.7214660644531 4.22098064422607
-30.4192066192627 2.18552470207214
-22.116813659668 -8.57555961608887
26.9593696594238 -2.12298774719238
-29.2966175079346 -8.72054481506348
-34.2330169677734 -4.38267850875854
-11.6284399032593 -2.6507031917572
-20.1544780731201 -7.81109094619751
-32.4730072021484 -0.837405383586884
-11.4970455169678 -0.477584987878799
-12.8190898895264 -14.2386312484741
3.12761044502258 -10.1708717346191
-20.8662033081055 4.72436189651489
22.2537155151367 3.93830919265747
-17.3801498413086 2.96050953865051
-28.7930107116699 -10.9018859863281
12.8008909225464 -12.4228734970093
-20.6366100311279 -12.6981334686279
-17.45285987854 -2.95946598052979
-12.3560733795166 -4.47968864440918
24.0301418304443 8.19965267181396
23.4565715789795 -16.9401378631592
18.965015411377 -18.7407932281494
20.0590133666992 -16.4095306396484
27.0827617645264 -14.0459489822388
13.060076713562 -15.1030044555664
18.638204574585 -2.41168546676636
9.54773426055908 -7.22383737564087
0.562391757965088 -6.21477127075195
-27.3221168518066 -11.639045715332
12.9052782058716 -6.01710605621338
8.52132511138916 -8.32685375213623
13.817759513855 -13.2224597930908
27.5352439880371 -15.8962421417236
23.9166297912598 -15.8605394363403
17.0523529052734 -17.1081829071045
-18.5844459533691 -7.43668460845947
0.0399048700928688 -15.7767477035522
15.3511638641357 -0.908260405063629
10.3661279678345 -6.73389863967896
1.73027062416077 -7.0642728805542
11.758204460144 -4.69472122192383
4.37437295913696 -5.899254322052
17.0910453796387 -12.1455478668213
-1.56415104866028 4.93164205551147
13.2687759399414 -14.0680932998657
-26.7212696075439 -11.2262563705444
-8.96945381164551 -12.5536298751831
-30.4522342681885 -5.32556247711182
1.03336107730865 16.2145137786865
14.8991947174072 0.174748554825783
-1.91780424118042 6.56962966918945
-1.91610133647919 -3.68553996086121
-13.6825370788574 -5.58855056762695
-2.53564786911011 -2.19260334968567
7.92615699768066 11.8629369735718
-10.1716861724854 -12.032398223877
22.9087772369385 -14.6966524124146
16.1780948638916 -12.1181325912476
22.8804378509521 -0.407772243022919
-12.8798446655273 2.66529035568237
20.2767772674561 -13.2171363830566
18.0464725494385 -16.5508937835693
1.68538773059845 -18.5808448791504
16.5705986022949 -15.5140104293823
28.1732883453369 1.27132976055145
22.315185546875 -15.354697227478
18.4465007781982 -17.1170673370361
1.4573632478714 -16.079517364502
2.2910692691803 -15.6900453567505
-13.7165498733521 -8.42545509338379
4.16431474685669 11.5119543075562
-21.3118782043457 -12.4762115478516
-3.0793604850769 0.0771441012620926
-21.2817325592041 -11.7615079879761
-24.6935501098633 1.14451026916504
-25.784839630127 3.36123394966125
-14.3771591186523 -3.55044960975647
-29.9618892669678 -6.76584339141846
-32.8938293457031 -5.1333270072937
-32.7341995239258 -3.67082643508911
};
\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-23.4743213653564 -5.77942180633545
-9.42376804351807 15.7469072341919
5.52023983001709 15.0511016845703
-2.15093755722046 21.9236583709717
-16.0628433227539 8.19021224975586
18.2725563049316 7.08786582946777
1.02233147621155 -10.371711730957
-22.9748592376709 0.13239298760891
-21.6968421936035 1.73045921325684
-24.2508563995361 3.02026653289795
-21.75514793396 0.854167342185974
-2.25646018981934 14.464262008667
-2.93635678291321 4.47229766845703
-16.5529937744141 9.09285449981689
-12.1426048278809 17.7765598297119
-10.2607698440552 3.21470665931702
23.2590007781982 5.9542350769043
-17.8033237457275 -2.07414174079895
-3.69274687767029 5.10714387893677
-26.6281795501709 3.76052904129028
-20.065279006958 8.33871841430664
-7.13621044158936 15.0333814620972
-17.0813579559326 8.11735057830811
-32.8359642028809 -4.25559186935425
-29.2933959960938 -0.649391710758209
5.96884393692017 16.0330905914307
-0.229604214429855 22.8709106445312
-22.7265529632568 -1.18545269966125
-23.5696392059326 -3.9293258190155
26.8516407012939 6.40535306930542
20.7796192169189 8.82957363128662
-24.925329208374 -6.1701397895813
-1.50308787822723 -2.54367160797119
19.8034725189209 6.74844455718994
-2.85583472251892 16.4590148925781
-10.5202884674072 15.1786403656006
11.102276802063 -5.13704109191895
5.53165340423584 9.85901165008545
-1.33186340332031 11.2620859146118
-18.5808773040771 -4.62097358703613
-13.2493963241577 -10.2523460388184
-22.8445987701416 7.9249849319458
16.6743431091309 5.44223022460938
-13.4778604507446 -0.490935862064362
-4.58941888809204 16.2908020019531
1.74224078655243 17.2316417694092
9.83159351348877 -2.72495579719543
9.9942512512207 12.9888782501221
-3.48530054092407 14.9367094039917
-2.0348539352417 16.7429027557373
-18.4721736907959 7.47982788085938
14.3913249969482 -1.58533072471619
-27.7859020233154 -8.20456314086914
-12.4589729309082 15.5566349029541
3.33784008026123 -13.9409189224243
-4.93366384506226 13.5789976119995
-22.4149971008301 -1.77080416679382
24.1201515197754 4.92178630828857
-21.7504005432129 8.77146530151367
-16.2992267608643 -1.89825284481049
30.6215572357178 1.78175747394562
0.565711140632629 22.9594821929932
20.4419250488281 10.0659408569336
-30.2128505706787 1.87711906433105
-30.2122364044189 3.94105505943298
-23.1033668518066 10.2303781509399
7.36200618743896 16.7490329742432
32.621654510498 1.43037891387939
31.9775905609131 0.631429016590118
-23.1202659606934 -2.6793999671936
-10.8392744064331 17.5338268280029
26.4786720275879 -12.6473484039307
-26.9181785583496 4.66068172454834
-22.0193634033203 -6.11226511001587
-1.15567052364349 18.3961944580078
-0.625154376029968 18.7747573852539
-25.707836151123 4.66973781585693
-20.7007369995117 -5.78471326828003
17.8701915740967 7.82827472686768
-15.7703628540039 -3.5195152759552
7.14303636550903 11.0810146331787
6.68578338623047 12.4768142700195
-3.49040508270264 1.49210429191589
0.613417565822601 -8.81861972808838
19.1001434326172 -16.1924228668213
23.4491348266602 -15.0766553878784
21.3432312011719 -14.2789945602417
-2.20482850074768 8.90134429931641
-8.84178256988525 0.27544167637825
-1.09961032867432 -3.94793486595154
6.47701168060303 -7.63625907897949
15.6962003707886 4.62966108322144
-6.80373001098633 -2.64226293563843
-15.1330118179321 -6.55380249023438
6.80902099609375 -5.75625562667847
-0.846205055713654 6.95320320129395
28.3637733459473 -14.3655815124512
22.6581802368164 -16.3707656860352
21.4433975219727 -1.38872277736664
5.0057201385498 -13.0663585662842
2.05166935920715 -14.0714931488037
13.67502784729 -12.1222400665283
-13.0352430343628 -12.5721807479858
15.6277351379395 0.328286319971085
-22.5231018066406 -8.38434982299805
15.6177530288696 3.06861543655396
5.00453758239746 -7.6021990776062
11.725733757019 -2.73189520835876
16.3211364746094 -17.6405868530273
0.109537154436111 5.24645471572876
24.4574222564697 6.20281791687012
12.5713415145874 1.45538747310638
21.9725170135498 7.17306709289551
-13.1446161270142 -13.2913961410522
-9.14580726623535 -9.77531337738037
18.8138217926025 4.94899988174438
19.1105937957764 5.90301322937012
-5.41519546508789 11.1614284515381
11.293966293335 -6.720787525177
-20.0799427032471 -12.2204103469849
2.80491876602173 -6.08338403701782
3.23789095878601 -16.6785411834717
21.3595657348633 -0.342583626508713
-3.11066675186157 2.85214114189148
0.802128195762634 -4.72432661056519
4.40643405914307 -4.16552734375
18.8899192810059 2.20146632194519
13.2711772918701 -11.3808565139771
28.4393997192383 -1.58970987796783
-25.1718063354492 -14.0196332931519
0.970547318458557 -15.753098487854
4.38872814178467 -11.5040187835693
12.7665166854858 -4.35060882568359
7.58246040344238 -11.2802114486694
11.6599359512329 -0.466218292713165
-21.8906154632568 -10.9675006866455
-15.2449436187744 -7.75064325332642
-16.0641860961914 4.31548404693604
-24.9569530487061 6.65580606460571
-24.9039497375488 -4.18279790878296
-8.26280689239502 18.2960910797119
8.14541339874268 -9.57562351226807
-28.9592590332031 -6.40154647827148
7.49727821350098 -5.5654091835022
};
\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}


==> images/tsne/1True_True_True_True_True_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-30.2562223434448, xmax=29.7533422470093,
xtick style={color=black},
y grid style={darkgray176},
ymin=-25.274755859375, ymax=25.9293159484863,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-5.85337162017822 12.5133628845215
-19.708854675293 -4.1290717124939
-0.136716097593307 10.9029188156128
-16.0827713012695 0.541770100593567
19.3633155822754 4.88010883331299
8.59002876281738 16.4601669311523
-27.101526260376 9.59528350830078
-5.53889608383179 20.4025440216064
-6.59853839874268 13.7064609527588
-10.8484525680542 0.497757166624069
8.00899314880371 16.0557060241699
-5.02391338348389 12.8660678863525
-2.00529432296753 -0.771230518817902
-15.7343301773071 -5.82451772689819
-9.05577945709229 13.0588541030884
-4.09271049499512 12.8364725112915
20.5025215148926 6.93236970901489
12.2207412719727 0.807339549064636
-8.1488208770752 3.66884136199951
6.59392929077148 18.1498241424561
-3.55676102638245 23.6018581390381
-19.0432243347168 9.4782600402832
15.700065612793 5.95964813232422
8.53193473815918 -8.67216110229492
3.02128148078918 9.00509071350098
-3.09193801879883 19.0768299102783
1.78033471107483 4.93123340606689
15.6679658889771 2.41904163360596
9.17691421508789 10.7725858688354
-0.62096494436264 21.5345134735107
10.4107294082642 5.56306123733521
2.09767460823059 12.7750701904297
-0.908992826938629 19.5744781494141
-6.30411958694458 4.20052433013916
-8.84234619140625 2.20102405548096
7.17497730255127 -16.6867256164551
1.82905471324921 12.4232864379883
-9.28300857543945 14.2278079986572
22.9775009155273 0.311552375555038
0.325776368379593 -4.6225152015686
21.0778865814209 2.66304349899292
5.95174121856689 3.05409908294678
-11.9520778656006 11.4014530181885
21.0609321594238 1.62028384208679
18.5928974151611 5.21983766555786
-10.8686180114746 9.81500434875488
11.041693687439 -2.68495035171509
1.09449517726898 13.5149974822998
17.4101161956787 10.2088422775269
17.564905166626 8.38563060760498
-5.08337259292603 19.0892639160156
18.6677799224854 -3.81351590156555
14.2530469894409 10.1766681671143
8.41983699798584 14.4321403503418
24.2850112915039 -1.89780521392822
18.0396671295166 1.28358781337738
-17.1467933654785 11.2172317504883
-2.37756776809692 18.3289165496826
3.72861886024475 12.9709920883179
23.8410453796387 -3.29309964179993
-5.07646608352661 -3.34902954101562
1.01483809947968 20.8568000793457
22.4797821044922 -11.1933317184448
-3.13535809516907 5.106689453125
-2.39117884635925 15.0235776901245
-3.56703400611877 23.5936012268066
-1.37947571277618 18.0408973693848
17.9820327758789 5.51543521881104
4.51736545562744 16.9251861572266
5.8579273223877 14.9198265075684
2.68786764144897 3.86136484146118
-15.0994071960449 9.3105525970459
-4.76143312454224 19.5184936523438
-3.65952014923096 15.7460699081421
-5.12356901168823 17.9487209320068
-6.28916501998901 20.4783363342285
-5.79016208648682 17.8949165344238
16.3821582794189 16.8152275085449
-7.5166916847229 13.038311958313
-4.62945127487183 1.94823372364044
-5.91806221008301 2.90338516235352
4.28994035720825 16.3326530456543
-15.7193002700806 1.88261377811432
-10.6988725662231 -0.907902181148529
-17.7938938140869 -11.9624404907227
-13.5614156723022 17.0081920623779
-5.33395862579346 16.4888114929199
-7.79168176651001 -3.12666296958923
9.89316654205322 13.6115465164185
-18.6105079650879 17.1473140716553
21.4560451507568 7.67472791671753
12.7277641296387 -14.8637895584106
-5.37751150131226 -0.374739497900009
5.18180179595947 12.1260375976562
-19.7488689422607 16.4782772064209
26.914909362793 -6.19124555587769
23.4040107727051 1.05661797523499
24.0847969055176 2.656405210495
7.86850833892822 12.3383302688599
-2.08129286766052 -14.0232887268066
7.31707191467285 7.6284031867981
1.17709445953369 -15.3840179443359
-19.1463966369629 13.7469520568848
12.9896430969238 5.17123889923096
2.97817468643188 13.1942567825317
9.62931728363037 10.7509727478027
24.0160713195801 -2.56414151191711
-6.84676074981689 0.913979113101959
6.21328592300415 2.86762619018555
-16.8648490905762 18.8653125762939
16.0319194793701 -1.7161877155304
20.3848171234131 5.38354301452637
-6.25560474395752 15.7310466766357
10.5594682693481 8.12493801116943
12.3823738098145 7.79478216171265
15.6668424606323 14.1267347335815
15.1402359008789 -1.40445339679718
2.52017140388489 -4.80805492401123
16.3442516326904 -0.878312289714813
-18.4929141998291 11.2140121459961
-8.11177253723145 18.8486957550049
16.081693649292 1.19133293628693
6.4200611114502 18.1673450469971
12.5055370330811 -3.08704566955566
21.7896480560303 1.52515780925751
6.05015516281128 -19.4050712585449
0.337192684412003 -6.90158653259277
-0.427008867263794 -14.997049331665
23.8939743041992 -1.93190550804138
-17.1523475646973 13.5976238250732
9.14705276489258 -8.20757865905762
12.572319984436 7.42078924179077
-3.89222478866577 -0.862896621227264
-9.95176410675049 -13.5934209823608
8.87722015380859 12.4407005310059
17.1623706817627 -0.413796186447144
14.1554870605469 2.08322811126709
2.79172325134277 17.5682430267334
23.1327590942383 3.29171633720398
-19.6261978149414 12.4092330932617
-18.597484588623 20.2684230804443
18.1436538696289 -6.27384901046753
-16.2330780029297 14.1400699615479
23.1122207641602 9.39908218383789
};
\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
-14.4866313934326 -11.6694021224976
-12.8069820404053 -12.0274772644043
-15.5974063873291 -3.02388000488281
-10.0167837142944 -3.7421543598175
5.1043004989624 1.22032654285431
3.55504322052002 9.58475589752197
5.36389875411987 8.86320400238037
5.39908838272095 8.2697639465332
10.4657526016235 15.9896392822266
4.16315841674805 3.65928411483765
-3.90732026100159 5.08340167999268
-6.34379434585571 -4.71590185165405
-1.37258958816528 2.75812888145447
-2.12655806541443 3.49138689041138
-4.7848014831543 7.04294013977051
1.87942111492157 9.49186038970947
-0.980879366397858 1.91413009166718
11.2183513641357 3.0384738445282
-0.56651908159256 2.30569696426392
-0.653430163860321 19.2604904174805
-7.8770751953125 10.3596391677856
-2.59160780906677 4.19600486755371
-6.08639430999756 9.81543731689453
-14.5398969650269 -8.9015998840332
6.45262479782104 0.471760869026184
-7.42112922668457 -14.6547584533691
13.3223676681519 5.64246511459351
9.45091915130615 2.12328672409058
2.6683714389801 1.67610502243042
7.8641996383667 9.40625762939453
-13.6877355575562 -11.2007532119751
-3.28953194618225 9.28554248809814
-13.8198318481445 -8.45673656463623
-13.035117149353 16.104133605957
4.46309757232666 7.43238258361816
-0.914897561073303 8.86944389343262
-4.48066806793213 -6.86149978637695
1.90772533416748 7.37761259078979
-5.80227708816528 -8.93814468383789
-8.61298561096191 2.30371737480164
-16.1013469696045 -10.987286567688
3.53507113456726 7.73710107803345
14.4260330200195 -4.69596910476685
-16.2236499786377 8.21659755706787
19.223726272583 0.252029329538345
-1.42544198036194 10.6557350158691
24.5823516845703 4.74018573760986
6.65493631362915 12.6745738983154
-14.8344306945801 -12.711368560791
-9.73191928863525 -2.44659352302551
0.435965478420258 2.06376791000366
-12.9751091003418 -6.26000547409058
-4.41551733016968 -4.01310348510742
-12.220103263855 -10.118691444397
23.2538814544678 9.34067440032959
-9.29835987091064 15.4074859619141
-0.629000306129456 -17.6244010925293
15.5023708343506 10.6904697418213
-10.9359817504883 17.4153232574463
3.86113476753235 5.59161233901978
-18.3406505584717 0.104613281786442
-0.573657989501953 -14.1218118667603
6.26033735275269 -2.59841179847717
5.70481824874878 14.3693523406982
6.32583570480347 11.0069484710693
-11.6348457336426 -11.1826190948486
-13.3636798858643 -0.210044786334038
-15.1201944351196 -2.91848134994507
-10.4191274642944 -2.68301296234131
-0.431361079216003 -15.897313117981
0.475631713867188 4.52901172637939
-14.3769149780273 -0.414962887763977
-4.84218645095825 -6.71813631057739
1.98708963394165 11.0582981109619
-9.11230659484863 -11.5949258804321
7.45850658416748 -11.047532081604
22.0151519775391 -5.1967716217041
-8.40604209899902 -15.4214096069336
-15.98268699646 0.748062193393707
2.51798701286316 10.5563621520996
-1.32995414733887 12.1092891693115
-7.65228366851807 16.9035129547119
1.03516566753387 7.4360785484314
22.7984886169434 -8.13993072509766
-9.30530738830566 -9.63069343566895
-6.62637853622437 1.55517446994781
12.4965782165527 3.06834506988525
-4.95553970336914 -14.1858205795288
15.1625537872314 7.24990606307983
9.24409008026123 1.21621811389923
7.96695566177368 9.24864864349365
2.53569865226746 5.01472949981689
-17.0309524536133 -12.6689329147339
8.64631462097168 7.91313076019287
-5.6312689781189 -1.59653067588806
-2.91700649261475 11.2139863967896
-1.7512891292572 5.51649713516235
-21.9240989685059 9.67673492431641
2.59894299507141 -1.3568879365921
-7.84895706176758 -6.82551383972168
10.8875980377197 12.5508031845093
0.318147599697113 -0.587497651576996
2.53179788589478 -0.897375881671906
10.4552812576294 -12.770058631897
-21.8124198913574 -8.11818885803223
-3.46792411804199 -2.38799142837524
7.11106872558594 -4.33654499053955
-20.120584487915 -13.3979902267456
-9.5261344909668 -12.4929809570312
10.4260883331299 15.4570512771606
7.78188562393188 4.58277416229248
6.79483985900879 10.1200218200684
15.050368309021 -3.50559878349304
22.7021923065186 2.65923190116882
2.01357460021973 -8.27360534667969
-16.5388336181641 -14.284839630127
7.14880037307739 6.0654559135437
-16.5323162078857 -2.01021361351013
11.0644626617432 11.1175031661987
18.834020614624 -5.32272052764893
7.34928464889526 -0.392302095890045
11.189829826355 -0.0882650390267372
8.00255966186523 6.45850419998169
-10.7750835418701 -2.38108277320862
10.9072208404541 9.87720489501953
14.9331188201904 7.35206079483032
-6.06011867523193 -1.76044523715973
12.91184425354 1.45887088775635
22.0958671569824 3.82380437850952
7.91037321090698 11.3105010986328
-9.84238910675049 5.67143583297729
-8.40359210968018 13.8713312149048
8.27699851989746 4.36975240707397
1.13062405586243 -7.28561401367188
5.68770694732666 -10.6620473861694
-5.83951807022095 -16.2141418457031
10.0008172988892 -0.560911297798157
2.34639692306519 -10.3657970428467
1.05814170837402 -4.61956071853638
-10.8223743438721 -14.3430337905884
-13.5475444793701 -14.1794404983521
-13.2413148880005 6.54152917861938
3.14365887641907 -13.3316268920898
-7.60890769958496 -3.04260301589966
};
\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
-17.9869251251221 -7.48103427886963
-15.7046318054199 -1.29404807090759
8.40152072906494 -22.3669662475586
-12.4563274383545 -14.1471242904663
-13.9828090667725 14.344841003418
-24.3963603973389 15.5020904541016
-18.5350742340088 -2.42627143859863
18.775239944458 2.89976644515991
-8.3598165512085 19.2675647735596
-5.3948860168457 7.70221948623657
22.413028717041 7.25482368469238
1.42877519130707 20.9877147674561
-22.8996181488037 -9.81040191650391
-23.0932941436768 14.5755405426025
8.62610912322998 -20.6970729827881
13.6315059661865 -9.81636714935303
-20.1049461364746 5.77718830108643
-4.78600692749023 -7.65792274475098
-21.7305908203125 15.6112585067749
-15.5179901123047 -4.61563062667847
8.49392223358154 -17.4281692504883
-26.3411636352539 14.9992504119873
-1.07042443752289 -6.57895946502686
-17.163158416748 16.5634918212891
-9.16865158081055 11.4264354705811
-18.1527099609375 10.2776870727539
3.69390630722046 -19.4416103363037
-4.63301038742065 10.2475852966309
-11.8951463699341 13.1499452590942
-2.59513688087463 -5.19510221481323
-17.1966419219971 -4.64716529846191
6.10193204879761 -14.6755657196045
-22.1853084564209 3.26172614097595
-16.006010055542 -6.41381931304932
24.1561985015869 2.34683728218079
-2.49471735954285 12.4398498535156
-8.55140495300293 -1.10964238643646
-7.57226324081421 -17.8972282409668
-3.3934326171875 -20.566650390625
-21.1988010406494 3.15036773681641
-10.1408624649048 -6.99308729171753
2.02464866638184 -18.302864074707
-21.3906288146973 -6.41575765609741
-10.7288150787354 -7.15248870849609
16.648754119873 -14.4932117462158
-6.13703632354736 11.4208955764771
-22.3258533477783 12.3883514404297
20.9453105926514 -0.615457594394684
-4.69616889953613 -14.752329826355
2.74744606018066 1.57636225223541
-10.9462995529175 2.29366564750671
-16.9683284759521 -9.66520690917969
-18.2596969604492 0.0408618189394474
-14.9795866012573 -10.9091119766235
-18.7091541290283 15.3447074890137
-9.71661758422852 11.4093637466431
-17.5771522521973 -9.97678756713867
-22.8065433502197 5.10372686386108
-13.2862319946289 -2.07931995391846
-23.4787368774414 10.4883403778076
-21.9308700561523 -8.72418403625488
-0.447178542613983 -8.82070350646973
-1.77980160713196 -1.18705320358276
-21.9782562255859 -11.5690298080444
-1.23636376857758 -2.78422212600708
-3.26004505157471 7.12021255493164
-13.6657247543335 0.782571911811829
-19.2667369842529 -8.21467304229736
-12.3321104049683 8.59094715118408
-21.9371318817139 14.1475620269775
-24.9195442199707 5.30262756347656
5.96920919418335 -22.9379253387451
-3.26664185523987 0.806285202503204
-25.519359588623 1.30796575546265
-24.7516498565674 5.41684722900391
-19.3397827148438 -2.564129114151
-17.1857967376709 6.70380163192749
-20.9546222686768 -2.31303191184998
-21.0825061798096 1.50414943695068
-19.9899253845215 5.87389183044434
-11.0479183197021 1.80322360992432
-25.5284080505371 1.24431753158569
-26.6060810089111 9.14063453674316
-20.2080841064453 10.5250358581543
-15.9090127944946 -2.38209939002991
-20.8878574371338 1.0021448135376
-18.0110855102539 2.17587804794312
-10.6394033432007 -17.2312793731689
-13.1801338195801 9.75625514984131
-23.4644336700439 7.94962549209595
-21.353853225708 15.8844509124756
-15.2625827789307 -9.23326396942139
11.9643630981445 -3.18426561355591
-7.22774982452393 -5.04433393478394
-19.0473308563232 19.3978309631348
-27.5285148620605 10.4885883331299
0.245168313384056 -11.8046035766602
-19.5142421722412 7.7528133392334
-12.0236320495605 -4.43893241882324
-13.6918163299561 4.78183269500732
4.07999849319458 -17.1888122558594
14.3032913208008 -7.44676065444946
-17.5383453369141 -14.8812789916992
-11.0288391113281 9.96920394897461
-21.7195301055908 -7.05160570144653
1.21368157863617 -14.0749778747559
-4.80104780197144 15.7056970596313
-23.9324245452881 -8.63986587524414
-22.1983261108398 -9.1016206741333
-12.2715682983398 13.8929147720337
-23.9461517333984 13.500283241272
-14.7714357376099 10.8316020965576
-2.04776906967163 10.4614658355713
-10.610125541687 6.50588417053223
-19.5578689575195 10.2452611923218
-21.3014869689941 11.090030670166
2.07016921043396 -9.89802837371826
4.31944417953491 -20.2336254119873
-22.2855892181396 15.8826274871826
17.2492160797119 -2.05360841751099
-23.6193027496338 -9.96234321594238
-11.0719203948975 -12.4395942687988
10.2098979949951 -16.3721199035645
4.18935823440552 -6.54147815704346
-17.3551750183105 -1.61800980567932
-20.3486289978027 14.9702672958374
21.2394962310791 -11.1460256576538
-18.5903472900391 11.2708959579468
-2.86822819709778 -11.8434133529663
-22.4426956176758 13.4005260467529
-12.103949546814 8.3352632522583
-18.2364311218262 12.1154003143311
1.28687179088593 -10.2785186767578
-19.2216300964355 -9.95934200286865
-14.6209411621094 -14.4028615951538
2.76217675209045 -5.73160314559937
4.37914896011353 -15.5765943527222
-17.5108585357666 -6.72017860412598
-14.9501628875732 -6.29904508590698
-11.6235733032227 -3.67948889732361
-4.70331525802612 1.00940477848053
-21.4813423156738 7.45588541030884
23.8861885070801 -6.57571935653687
-13.6825933456421 7.49596691131592
};
\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-5.74089431762695 -9.82779598236084
22.0461540222168 -3.26962566375732
6.80389499664307 -17.2038288116455
-17.466136932373 16.0134773254395
17.7862110137939 -17.8684597015381
-22.5071926116943 11.8371896743774
-18.4485549926758 -8.67967700958252
9.3800802230835 -15.7409143447876
10.4196720123291 4.37002182006836
13.4017505645752 -12.2692899703979
22.8474216461182 -8.56750106811523
19.5584411621094 -8.37261962890625
-13.4489088058472 -3.55146098136902
15.4441251754761 -8.49041271209717
9.58105087280273 -20.2290115356445
4.79765558242798 -10.1092205047607
4.93049669265747 5.39544343948364
-9.17792797088623 -17.0601997375488
-7.72260475158691 4.21953010559082
9.21170806884766 -22.9472980499268
-3.36280870437622 -9.28659152984619
7.48251724243164 -19.7034606933594
14.4089708328247 -14.0880632400513
5.66218137741089 -19.6929454803467
-7.82446193695068 -6.77333545684814
15.702338218689 3.32347130775452
14.8191013336182 -14.1817398071289
12.0232286453247 -10.9100399017334
3.01841711997986 -6.95511770248413
4.2350869178772 -9.29018783569336
-7.33280229568481 -16.096887588501
10.8564786911011 -18.4681243896484
14.6369705200195 -12.4191837310791
-3.7012243270874 -9.23691940307617
15.1144132614136 -0.0352991484105587
6.58228397369385 -21.4816780090332
15.0011959075928 -19.3600921630859
4.94305515289307 -5.24982118606567
12.9685859680176 -14.8470659255981
9.61184978485107 -20.106502532959
-4.071608543396 9.4050931930542
20.5505504608154 -2.73514795303345
21.16335105896 -4.67643451690674
-11.3140287399292 4.3198070526123
21.562219619751 -1.37579703330994
-3.01517128944397 -15.4242925643921
17.2413635253906 -10.2450561523438
9.37966346740723 -5.23493099212646
25.6469688415527 2.01948881149292
10.4699277877808 -4.92495584487915
-3.44246363639832 -19.6082973480225
14.195276260376 -8.46248340606689
17.5241889953613 -17.8722057342529
13.8658285140991 -7.02434158325195
19.8577651977539 -3.74510979652405
-11.3241777420044 -17.3521747589111
-13.7841138839722 19.9349956512451
1.23551547527313 -5.53664350509644
5.45767688751221 11.5752954483032
14.1798105239868 -9.61965274810791
-9.87964630126953 -10.0259714126587
8.60106086730957 -11.8257188796997
6.19656324386597 -2.83479189872742
18.0928287506104 6.58922338485718
-14.6518259048462 18.2958736419678
8.83673286437988 -11.0012941360474
-4.32454395294189 8.10302543640137
-8.3724365234375 7.59659004211426
-6.83361673355103 6.4993314743042
6.48212146759033 -15.2070045471191
-0.0732630714774132 -8.5799674987793
-19.5773067474365 -11.7371912002563
-26.2699203491211 13.2531204223633
6.98015594482422 4.84569358825684
-8.87588024139404 -6.54088449478149
4.62215042114258 -7.07480525970459
-14.7097101211548 14.3274049758911
2.31246137619019 -11.1820449829102
23.1741828918457 -9.88183879852295
-0.932142496109009 8.47298812866211
-18.4048404693604 15.0647773742676
22.6453762054443 -4.30099391937256
0.461105912923813 15.6886777877808
-11.3166913986206 17.7972965240479
-21.0871772766113 -9.55149173736572
5.73120307922363 -20.3405513763428
-14.7830867767334 15.5578775405884
8.74392318725586 8.39345264434814
17.0842895507812 -10.2970533370972
4.82677555084229 -11.9226379394531
11.5366439819336 -18.1410369873047
8.40568065643311 -14.1475315093994
20.7501602172852 -12.2624378204346
3.95272207260132 -0.728518128395081
-14.4564504623413 12.0543413162231
7.41175174713135 -19.9451999664307
13.1895809173584 -17.4211006164551
23.1583080291748 -12.0704936981201
-1.77983856201172 -15.1748962402344
6.57941722869873 -8.97922801971436
17.3428421020508 -15.1696500778198
-16.3705215454102 16.5663433074951
21.5893173217773 9.01208400726318
20.6114196777344 -11.6880445480347
17.7525157928467 -15.6038942337036
-20.3134746551514 -7.34827470779419
3.53428196907043 -12.9746103286743
27.025634765625 -6.18473100662231
10.5288343429565 -12.753324508667
5.40727949142456 -9.59495449066162
-14.279444694519 12.2427940368652
7.96345710754395 -0.845748782157898
-6.34403562545776 -10.895357131958
5.94630718231201 -12.3841772079468
19.8183917999268 1.15641188621521
14.3962697982788 4.84263467788696
17.7282409667969 -1.54898500442505
19.2470302581787 -9.86012649536133
7.19089698791504 -6.82326555252075
4.37889862060547 -12.2892093658447
8.65065479278564 -10.5595302581787
-6.68185901641846 -0.607051134109497
6.08788871765137 -8.76967525482178
12.034273147583 -19.9437026977539
11.7427215576172 -7.52441835403442
15.2494535446167 -3.75901937484741
14.2373952865601 -0.205647364258766
20.5612659454346 -1.04689085483551
-7.28779363632202 2.66563367843628
-15.9661884307861 4.50630283355713
20.1016845703125 -13.6165838241577
19.2202167510986 3.87961912155151
14.7044849395752 4.06360864639282
19.0421466827393 -6.19877004623413
9.03407764434814 2.85927391052246
13.5101547241211 -16.9046936035156
-16.3834934234619 6.59923553466797
11.2203845977783 -7.70214366912842
8.05135059356689 -13.3243455886841
19.0810661315918 -0.153782650828362
9.16919803619385 -3.96288371086121
-18.4036140441895 7.97714185714722
-18.9352226257324 13.4253797531128
16.9666728973389 -6.28378248214722
};
\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}


==> images/tsne/2False_False_False_False_False_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-25.9938064575195, xmax=25.6599098205566,
xtick style={color=black},
y grid style={darkgray176},
ymin=-33.1208054542542, ymax=32.6158787727356,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-9.7489070892334 12.6526823043823
-1.0740510225296 11.1323795318604
-13.6613445281982 19.850757598877
-2.88870906829834 22.8848972320557
-10.9139461517334 15.0705947875977
-15.8121385574341 6.12460041046143
-4.3112530708313 6.53542423248291
20.8448715209961 7.96181869506836
-10.029637336731 -5.61788368225098
-1.97563886642456 -5.22590494155884
-7.27754020690918 8.72997188568115
-18.7980766296387 5.36959791183472
19.1242980957031 -2.31433749198914
-14.3251800537109 16.8282833099365
-12.7522249221802 1.93271315097809
9.97131061553955 -24.3023490905762
-10.458028793335 6.04774904251099
-3.29238533973694 12.8638305664062
1.86150825023651 25.8868618011475
6.05877351760864 24.9527721405029
-8.63352394104004 -0.974108934402466
19.3741722106934 -0.804068565368652
-9.19107532501221 -5.01967430114746
19.3463764190674 -5.97859048843384
-5.43216562271118 -13.7371425628662
-7.55464887619019 6.12054586410522
-19.6895408630371 4.52993965148926
1.85655128955841 -5.66430521011353
-15.1970443725586 9.47713375091553
-6.55880403518677 -9.98396682739258
-10.8120012283325 19.0175552368164
-19.3971557617188 6.84682846069336
8.76263904571533 -4.63557147979736
6.79819917678833 17.043815612793
22.7444152832031 -3.9874484539032
23.3120136260986 -2.29354286193848
3.45756936073303 26.553316116333
-8.53810214996338 3.98982000350952
-13.3644552230835 -6.93891382217407
3.05201292037964 8.05035591125488
5.73420095443726 4.70724773406982
20.0688228607178 -1.22664856910706
-10.9511747360229 5.14370250701904
14.1465673446655 9.44300556182861
6.57342767715454 19.1890277862549
-1.47797083854675 22.549036026001
-2.2662513256073 -16.9986553192139
1.21575140953064 18.6207065582275
7.20570611953735 17.8525524139404
-12.4062271118164 2.82504439353943
-3.52511787414551 -12.3356885910034
18.3287582397461 6.35765838623047
-19.1099872589111 -5.94430255889893
-7.83766031265259 -1.75626266002655
4.22920513153076 -13.2708950042725
-19.6317558288574 -7.67459535598755
-2.74893617630005 20.6245613098145
-16.8598537445068 -4.44279432296753
-0.345717579126358 -13.0296840667725
-10.9970607757568 3.73464870452881
8.87552833557129 -21.989408493042
-17.971019744873 -7.27777624130249
-15.2880935668945 23.2923030853271
-12.8400135040283 24.4933032989502
3.25404524803162 24.8051624298096
-16.6634693145752 6.65332508087158
-5.90668869018555 24.057430267334
-16.4228973388672 13.9934720993042
-0.87681382894516 12.6007719039917
-9.52758121490479 10.8756170272827
2.81933093070984 -1.46213495731354
1.90924334526062 -2.25776743888855
20.1725482940674 -0.0399530604481697
-13.3745145797729 0.490624040365219
20.8633785247803 -14.5679054260254
14.5490570068359 -20.4655284881592
2.96627116203308 -12.5760612487793
-21.6841697692871 -6.44883108139038
-21.0884284973145 -16.1511497497559
1.6132071018219 1.83081030845642
7.03825092315674 -8.28337287902832
6.70237302780151 -5.28758811950684
21.1004085540771 -1.98009300231934
-17.6663608551025 -20.7250747680664
15.2969465255737 -18.5891094207764
10.8072128295898 25.3900547027588
21.2470741271973 -2.9553279876709
0.797456502914429 2.22027826309204
3.52209377288818 -4.55638980865479
-18.2267475128174 8.23957920074463
9.54385566711426 -2.95650100708008
-18.4711971282959 -19.6794490814209
-19.1590423583984 6.10348796844482
5.00057363510132 8.13086986541748
14.908429145813 -6.52559757232666
-13.6224603652954 -18.3572292327881
14.861180305481 7.33129978179932
14.2840967178345 -10.6744747161865
18.1052856445312 8.44055843353271
20.7448272705078 7.21081066131592
9.2733793258667 27.7777404785156
-1.83870208263397 19.672233581543
10.3183612823486 11.4788980484009
7.39186525344849 4.93626308441162
5.31824016571045 -13.2388381958008
16.4661273956299 6.96768951416016
16.6896896362305 -4.92348909378052
5.79635620117188 16.4278507232666
19.4256267547607 -5.28602838516235
16.7124347686768 -17.7057552337646
-19.1054000854492 -18.5245494842529
-3.54818654060364 -16.9764194488525
-5.32790660858154 9.49962425231934
6.35096406936646 26.8729515075684
0.216295421123505 0.502241969108582
9.29451942443848 -11.1464366912842
0.904343843460083 -17.5709133148193
-9.78590106964111 -9.08371829986572
6.66954374313354 -8.1842794418335
-13.8239574432373 -6.46610546112061
0.690430223941803 14.2133626937866
1.34369039535522 5.20012331008911
-1.7020423412323 -14.6157722473145
10.323844909668 -23.4662418365479
-22.9644985198975 -2.52424120903015
-6.57614755630493 9.65085029602051
1.4837144613266 26.5321159362793
4.53536605834961 24.8021907806396
-13.0602006912231 4.47426319122314
-4.47954702377319 -10.1242618560791
-18.485559463501 9.10222816467285
5.66644048690796 -14.9697732925415
13.8383960723877 -3.74808502197266
-5.30539178848267 -17.8604965209961
10.1210594177246 24.4174003601074
0.552461862564087 14.5404758453369
8.1902322769165 -20.5753688812256
11.7045736312866 -1.22633242607117
-0.102485232055187 -16.4639186859131
11.1982107162476 -9.33971977233887
4.37498044967651 -6.2326602935791
7.72639942169189 -5.18893337249756
14.6526403427124 -16.9150543212891
-7.77490949630737 -13.8118963241577
};
%\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
19.5958461761475 -15.019419670105
14.487250328064 5.0959324836731
-3.46166110038757 21.7242565155029
-11.0622568130493 6.62846231460571
8.54678344726562 7.31703281402588
-14.7530889511108 11.6180410385132
3.78112888336182 27.3752689361572
0.236750975251198 22.4054317474365
4.9885516166687 9.83827686309814
-6.63280582427979 7.24906349182129
-6.4848575592041 8.07669830322266
-3.44647216796875 24.9013500213623
0.974987268447876 -4.53744316101074
-6.07762289047241 -12.8822412490845
4.38976383209229 -12.1535396575928
16.993968963623 5.30685091018677
21.8554916381836 4.95442962646484
4.79919481277466 17.3665618896484
-9.374680519104 1.26522052288055
17.9152202606201 -7.51428747177124
-2.88286876678467 21.9232292175293
6.0121955871582 17.7531909942627
11.4233713150024 -15.1262006759644
-4.07984018325806 -1.35861682891846
18.6499214172363 -18.0408229827881
9.92640209197998 -10.1191282272339
-13.4279050827026 7.67386722564697
-12.049708366394 -14.7843523025513
2.90686440467834 -5.40453386306763
-0.74362176656723 -15.1793565750122
-13.634295463562 -12.7855825424194
12.7766418457031 -15.8212614059448
-5.99632215499878 -3.65836215019226
-2.95270109176636 -2.01743173599243
11.1410360336304 -19.8792705535889
0.112149298191071 -6.08656978607178
13.404972076416 6.45861387252808
11.2109537124634 -5.09131526947021
-7.94457483291626 4.4707465171814
18.9847164154053 7.58678913116455
21.1905403137207 5.93415880203247
10.4221715927124 21.7335014343262
5.94419193267822 9.32234573364258
21.1565074920654 -6.94828605651855
-0.801989018917084 13.5192642211914
17.4140243530273 2.08602666854858
12.1483201980591 -21.6720066070557
4.26774978637695 -0.948375582695007
13.2012844085693 3.69768929481506
14.5913171768188 1.43586111068726
-11.1923093795776 2.75174641609192
10.2784852981567 6.5118727684021
2.7345724105835 -2.41952991485596
1.99851953983307 -7.82335376739502
-0.436879277229309 -14.577597618103
5.11270189285278 18.6768264770508
-3.00433278083801 14.7216596603394
-14.7911863327026 17.9026699066162
-8.82820320129395 11.1780652999878
-9.84579944610596 2.40340328216553
-19.6994132995605 -12.9023780822754
14.7824573516846 -13.4019918441772
2.37061166763306 5.98347949981689
8.65399074554443 -3.96870422363281
-12.7812662124634 23.7779865264893
-1.43967044353485 20.3442726135254
-13.406156539917 16.3731269836426
-22.1060371398926 -11.9901456832886
-20.5569019317627 3.729736328125
-4.34948968887329 26.1614551544189
-13.032021522522 17.910514831543
10.3467578887939 22.7323036193848
8.57645797729492 -28.8052959442139
-18.1540699005127 -15.1571455001831
-13.1462545394897 -9.52013969421387
9.76718330383301 -7.5625171661377
-20.8919982910156 -7.44856977462769
16.4133358001709 -17.0065078735352
-1.01952147483826 15.0258502960205
2.42992734909058 -19.0919589996338
2.75609612464905 -6.80443382263184
-1.68796300888062 -13.6167230606079
16.7643527984619 -12.8638019561768
14.3899831771851 -4.94745302200317
14.3067760467529 -2.17461538314819
20.2966423034668 -4.15041446685791
12.5041656494141 7.48124551773071
23.049430847168 -1.12059259414673
15.6188173294067 4.44370603561401
15.7624778747559 -6.2942008972168
13.9044971466064 8.89225101470947
17.4462661743164 -13.2800807952881
11.5591688156128 6.34318876266479
-3.74742794036865 22.2023067474365
3.49936938285828 -0.326337426900864
20.7823085784912 -5.27769613265991
13.962176322937 -15.5187568664551
22.0078372955322 -4.89587831497192
21.0463848114014 -0.686496913433075
17.6592826843262 -1.23635303974152
19.5073738098145 7.3080735206604
12.9677057266235 8.10887432098389
14.3011207580566 4.39516735076904
8.3242654800415 -9.87401390075684
13.5267143249512 5.0124945640564
15.567533493042 -7.04169988632202
8.12846088409424 -16.6946430206299
-12.8438539505005 -13.4842853546143
13.002947807312 -6.73552751541138
11.2112855911255 -21.9934158325195
-14.322247505188 -19.4487819671631
14.4353303909302 -23.2770576477051
11.7146635055542 8.68966007232666
14.6628370285034 -21.5317325592041
7.34943628311157 13.962308883667
2.99085259437561 17.667610168457
-8.94231128692627 29.0199699401855
18.244514465332 -17.4789543151855
-15.2248163223267 6.73389434814453
5.77126789093018 -6.9767918586731
-13.8109178543091 8.32231426239014
1.73969852924347 -1.37264561653137
0.90818053483963 -10.3085117340088
18.4171352386475 -16.2694454193115
-3.52602291107178 -17.8517208099365
-8.5604829788208 -8.98666381835938
-5.02523374557495 -12.5239028930664
4.78913164138794 -15.0774335861206
-0.0738638639450073 -4.47853517532349
-10.5479259490967 0.409166276454926
-10.4295301437378 -14.7075242996216
12.8971576690674 5.61600971221924
14.0175771713257 3.03947687149048
13.847146987915 -17.5974197387695
6.99742937088013 -14.8305559158325
3.64756345748901 19.1038017272949
3.8419303894043 -16.528039932251
-5.92482137680054 5.89288377761841
8.83342552185059 24.9117183685303
6.0769248008728 4.93930959701538
22.5391330718994 -5.92370700836182
20.9807987213135 0.130830124020576
6.82123327255249 -10.4133853912354
20.1120796203613 -15.4972696304321
};
%\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
9.7323522567749 -22.301197052002
10.1497898101807 -18.8208408355713
-16.9166698455811 8.81347560882568
-2.61861324310303 14.0265121459961
5.98352193832397 11.8869857788086
-0.329569220542908 -12.4557838439941
-12.7296266555786 18.3324031829834
-14.8746290206909 18.830451965332
-16.1528778076172 16.942195892334
-17.9394760131836 5.74188423156738
-17.2438659667969 -13.731671333313
-7.55817890167236 -8.2318754196167
10.4333953857422 -28.8254661560059
3.32797646522522 -26.4946632385254
1.15913927555084 -1.21693062782288
7.16136407852173 -29.0138893127441
-8.07928085327148 -12.0079383850098
8.68979167938232 -23.8034420013428
-12.378511428833 11.9952516555786
-14.8066959381104 10.7463827133179
-12.697847366333 -0.0289688818156719
-11.8164920806885 -12.3389863967896
8.84076976776123 -24.8120098114014
15.2418603897095 -22.5848541259766
-15.8397912979126 -17.5378856658936
-10.0309705734253 -14.0497646331787
-16.8396301269531 -16.1657409667969
-21.3292903900146 -3.93706226348877
7.17285346984863 -30.1327743530273
-6.05034732818604 3.18411183357239
-20.2636528015137 -9.23273944854736
-19.482063293457 -3.38338470458984
4.94703578948975 -10.097487449646
12.3642663955688 -17.1239452362061
6.19180059432983 -24.7156162261963
11.7050838470459 -28.4928417205811
5.95705509185791 -20.5898895263672
-21.0694885253906 -8.46845149993896
-15.8159666061401 -4.92244958877563
-15.935209274292 -15.6408033370972
4.42464590072632 -13.9386301040649
6.74685525894165 -4.0250186920166
4.77657842636108 -9.2078332901001
8.47902393341064 -19.4826049804688
-4.29571390151978 10.9694995880127
5.31990194320679 -27.3270893096924
5.07989549636841 12.3370141983032
7.51115989685059 -22.9411468505859
12.0440320968628 -16.2781219482422
-19.7182559967041 -10.7623558044434
6.79122018814087 -3.05224347114563
-18.1836891174316 -12.4675741195679
-2.09224152565002 12.2895469665527
-0.538961231708527 -7.02764368057251
-7.8099308013916 -14.5927562713623
1.0827819108963 -2.04881048202515
-12.1786079406738 -9.52168464660645
-16.074197769165 -14.4299764633179
-19.8242416381836 -15.0427751541138
-9.15462398529053 10.2610216140747
7.69694519042969 -29.0047969818115
-12.7667465209961 -6.16475534439087
18.0206890106201 1.0053026676178
8.68053245544434 -8.79587841033936
-15.8191604614258 8.58542728424072
-22.3533363342285 -3.67058181762695
-14.3411884307861 -16.1544227600098
-21.4810218811035 3.02425646781921
-21.8173847198486 1.77695298194885
-21.7412490844727 -2.95992398262024
-17.23464012146 9.68860530853271
-20.0904750823975 -8.50054550170898
-16.1515464782715 -20.6887130737305
-8.64790439605713 -13.3686504364014
-23.6459102630615 -3.96357202529907
5.36093521118164 -4.96459341049194
19.5944194793701 -17.2761116027832
-21.3647193908691 -12.8744773864746
11.0050029754639 -26.4085502624512
-18.6935997009277 -21.5610904693604
-17.041654586792 -19.6194190979004
12.9634284973145 -18.3816757202148
7.15139389038086 -26.6143226623535
-11.9671058654785 0.932210028171539
2.15746116638184 -17.3695373535156
19.6119289398193 -16.4053268432617
9.91550445556641 -20.5990695953369
11.4412240982056 -22.9326400756836
13.6246509552002 -21.8071517944336
-19.0879898071289 -14.524621963501
-5.94563293457031 -9.3738431930542
-19.9683170318604 -6.37556266784668
-19.9213447570801 3.45784091949463
-17.3337211608887 -11.2849140167236
-14.4641895294189 8.92619323730469
-1.63398969173431 -16.2853107452393
8.1417875289917 -12.1276617050171
13.5377912521362 -20.5967864990234
7.32756280899048 -20.8514080047607
3.7465124130249 -18.9300670623779
9.61044216156006 -27.8210849761963
8.51416969299316 -25.4215087890625
-21.0963954925537 -14.079418182373
-15.9414577484131 -19.2054595947266
-4.2784948348999 -14.8535089492798
-4.64700126647949 -8.38658809661865
-8.92330551147461 -9.48656845092773
-5.22662162780762 -15.1487846374512
13.1502599716187 -22.8147945404053
-20.4020767211914 -14.9081134796143
-19.7542152404785 -17.0469989776611
-17.8999423980713 -18.1198387145996
10.3480243682861 -27.3815498352051
-10.8318614959717 -12.9493293762207
5.12772083282471 -26.5390853881836
-17.0268611907959 -18.0849514007568
10.5985269546509 -21.027229309082
-12.7669849395752 -18.4571704864502
3.35377645492554 -14.4805250167847
4.85169267654419 -24.642786026001
-20.8128967285156 -5.99734973907471
-18.6084270477295 -16.7248191833496
-2.7361524105072 -18.5987415313721
-1.90799725055695 -18.7521324157715
-17.2505950927734 -18.8088932037354
5.97745895385742 -26.1619777679443
-9.73130512237549 -10.7730207443237
-13.6476879119873 -8.92503356933594
-15.0408143997192 -10.3012371063232
-14.8636779785156 -7.02922010421753
-17.304141998291 -17.3535079956055
4.19347667694092 -25.9259395599365
-10.5668430328369 -16.8586521148682
9.96248626708984 -17.1923866271973
-18.0524730682373 7.2015438079834
-14.3433923721313 -0.988774120807648
-19.4212322235107 -4.80878353118896
1.87281048297882 -6.9453592300415
6.59034252166748 -22.3153095245361
5.94134712219238 -23.2984046936035
1.668004155159 -16.3008804321289
6.72183322906494 -27.6524238586426
8.16358280181885 -6.88798856735229
-9.11794281005859 -15.2744770050049
};
%\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-3.74726676940918 29.6278476715088
-4.41125679016113 29.2076721191406
-9.92978382110596 26.5533714294434
-7.7533278465271 27.9032440185547
-8.82975101470947 27.3258762359619
-10.1709995269775 27.7398242950439
-3.72541832923889 -3.6681182384491
-2.64446425437927 28.8154888153076
10.7915277481079 12.1323308944702
1.2017205953598 20.8941745758057
-3.13377976417542 23.601188659668
-14.2314376831055 18.8749313354492
15.4467754364014 -2.80145406723022
-6.96609544754028 25.957670211792
6.19013357162476 23.268196105957
0.367846727371216 12.6439476013184
1.41913962364197 23.8750247955322
-8.21632671356201 26.5282688140869
-11.7846212387085 18.7376842498779
-2.62520980834961 28.2327823638916
-5.47049617767334 26.173303604126
-16.1606731414795 5.40804958343506
19.9064750671387 6.19236326217651
19.9286766052246 -8.61093521118164
-1.02660441398621 -17.4826202392578
-4.88616704940796 -2.83595561981201
21.789701461792 2.43672919273376
-0.86243063211441 27.7987442016602
-12.0309324264526 11.1084413528442
-13.3916435241699 13.6508665084839
-6.57072448730469 25.0843105316162
9.47919845581055 5.37208223342896
-16.0658054351807 -12.5954093933105
17.2205104827881 -8.48163318634033
9.21598529815674 24.1261501312256
-4.88080406188965 8.31712341308594
18.6179389953613 -7.96567344665527
-14.2240619659424 23.5115966796875
-10.8856811523438 9.55799865722656
-2.86547756195068 26.4018840789795
7.03403472900391 26.3333930969238
9.1993236541748 20.9955730438232
17.5302352905273 3.79784369468689
10.0869693756104 -6.55689716339111
1.48256540298462 -15.4935522079468
11.2287445068359 22.6456241607666
6.9030442237854 20.906810760498
-14.9668264389038 15.2484169006348
-21.505989074707 0.589431643486023
-5.51825618743896 7.74251842498779
-8.92996406555176 15.4835939407349
-2.63246655464172 11.6696329116821
-8.04195880889893 8.13944149017334
4.50999402999878 -17.7263298034668
-8.93362236022949 -6.2783637046814
-9.14919757843018 -1.80735874176025
4.00577449798584 14.1767454147339
7.34992218017578 18.8634910583496
-11.4546270370483 6.63109397888184
7.77169179916382 7.56744146347046
-13.7917490005493 -0.325841069221497
-14.5414295196533 0.996365249156952
0.328035116195679 9.69993114471436
-4.79252672195435 -4.78593826293945
-13.3315773010254 24.5291118621826
-14.5005655288696 12.9786052703857
-10.9405584335327 26.8993606567383
-15.8421230316162 15.9737939834595
-20.2119388580322 -2.58445930480957
4.92873573303223 25.4895935058594
-6.94026184082031 -3.77981972694397
6.7337212562561 3.67022299766541
18.7981586456299 -8.63787746429443
-14.0303907394409 14.5115442276001
5.50034761428833 6.66521024703979
13.3146076202393 1.54127502441406
2.53617310523987 19.427209854126
11.949595451355 4.58141660690308
4.67116975784302 26.6902160644531
4.32614183425903 21.6891269683838
7.64452314376831 23.3476982116699
18.4033451080322 9.01955509185791
17.3848457336426 0.236618876457214
-6.97825574874878 -2.43154191970825
15.9597864151001 -20.8021392822266
22.0430583953857 -1.28679144382477
9.81222629547119 -9.01960849761963
-13.1577587127686 -10.4100036621094
4.2612419128418 20.5701694488525
19.9455051422119 -12.9243545532227
12.340087890625 9.72464942932129
2.81433057785034 22.6717090606689
-12.4069261550903 13.7814807891846
6.08328866958618 19.9689712524414
-8.06356906890869 12.5243673324585
18.685302734375 4.93272590637207
7.47804021835327 -7.50691175460815
-7.10875797271729 10.3311357498169
9.59041213989258 25.9214706420898
-5.1682653427124 25.1920967102051
2.23547410964966 11.3338098526001
10.8321752548218 20.1875476837158
6.01861667633057 8.03671646118164
5.86132431030273 -16.5972518920898
2.59993767738342 27.6190948486328
-4.94424533843994 -2.07863855361938
7.5606369972229 25.6058902740479
-10.6927137374878 -3.85237979888916
5.79300498962402 14.4134454727173
14.5081634521484 8.1286735534668
-6.35964870452881 26.1078834533691
7.50382232666016 28.5883045196533
4.51480770111084 19.7746410369873
-11.1967878341675 -13.8923711776733
-3.94010639190674 -9.26839447021484
-8.01356029510498 -10.1455163955688
8.24837970733643 20.3165721893311
-0.37061932682991 11.8570652008057
12.648365020752 -0.438973993062973
3.69714689254761 8.32616710662842
5.36688995361328 21.5126113891602
3.04282379150391 20.6561088562012
4.7965931892395 16.041561126709
6.29399585723877 -13.7907953262329
-21.7124938964844 -0.509089171886444
-10.142728805542 14.6431446075439
2.86881637573242 -7.97853469848633
-12.5468406677246 17.3084564208984
0.179720267653465 27.362247467041
4.08327341079712 -3.00801062583923
-5.2814154624939 6.82097005844116
8.26408576965332 9.40516567230225
7.99439382553101 4.7600269317627
-11.1029710769653 -3.36894750595093
-12.3117332458496 4.52728080749512
-6.57510471343994 26.8466777801514
3.39133834838867 21.4804573059082
0.782632946968079 11.5081405639648
13.7958688735962 -0.888345897197723
8.78818130493164 27.6101398468018
-4.12071371078491 -3.18971729278564
2.10860466957092 8.93707370758057
-5.83301067352295 26.982608795166
6.92808151245117 9.33811855316162
};
%\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}


==> images/tsne/2True_True_True_True_True_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-31.3111573219299, xmax=29.8893528938293,
xtick style={color=black},
y grid style={darkgray176},
ymin=-21.4948913574219, ymax=26.1031372070312,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-5.45164632797241 1.80139124393463
-3.15290904045105 1.91060674190521
-1.31370043754578 -5.48356437683105
3.43369841575623 -11.9364995956421
-9.67044734954834 23.9395904541016
2.36510968208313 -10.6892938613892
13.6342191696167 14.5089635848999
-7.13007020950317 1.87418222427368
-17.7752017974854 14.1272230148315
-9.02666091918945 3.45668363571167
-4.29626369476318 5.46389770507812
0.452785968780518 -11.4370145797729
10.7831525802612 19.0594959259033
-18.2521362304688 7.97163057327271
0.706180572509766 -10.2886571884155
2.00523209571838 21.4361877441406
-7.58741807937622 -6.9227180480957
12.8570156097412 -12.5295095443726
4.34294033050537 3.84028840065002
-11.3257827758789 2.27744174003601
-4.99698257446289 -8.20014095306396
-5.16094160079956 12.8416481018066
-15.4795198440552 14.5069131851196
13.0013980865479 11.8670024871826
12.1633415222168 -16.077205657959
-6.5502552986145 18.0928955078125
-4.14811897277832 3.09090399742126
-0.515705645084381 3.41804885864258
-4.56961441040039 -13.2250699996948
-8.82867622375488 15.4046440124512
-11.1654357910156 8.62352466583252
1.52493619918823 17.9876918792725
-16.2930431365967 12.3677425384521
-6.65090036392212 15.0027465820312
-8.06859016418457 4.99994277954102
8.5452995300293 18.694185256958
-8.07722187042236 13.4128637313843
-17.5511474609375 9.11818313598633
12.6512432098389 -13.269944190979
-6.80098724365234 10.998610496521
-5.85596084594727 -9.58213806152344
-18.2514514923096 11.2903537750244
-5.67550992965698 8.02003574371338
-1.83932244777679 2.02806210517883
-13.2699346542358 10.7548227310181
-15.832405090332 13.7471933364868
-4.83578395843506 6.98890447616577
-10.6123962402344 14.7975025177002
2.58401226997375 -12.5633401870728
-4.7252140045166 16.139518737793
-0.917998492717743 -0.300703674554825
-4.09993934631348 22.0307140350342
-8.09716129302979 -5.76383972167969
-17.1853561401367 11.3630380630493
1.94465780258179 -11.9495487213135
-6.26017618179321 5.44590616226196
-10.3766326904297 16.6980934143066
-6.45117855072021 3.55167722702026
-6.41905736923218 0.673677384853363
-7.32187414169312 15.7756538391113
11.4471626281738 16.8238201141357
-6.50400400161743 6.0616307258606
-19.150318145752 3.60131001472473
3.47180485725403 15.5592584609985
-8.10080623626709 -7.57100343704224
-13.1581335067749 6.45403623580933
-12.6867351531982 13.5628242492676
-2.34182095527649 20.1822166442871
1.21976208686829 16.765308380127
-3.29548358917236 5.55506086349487
-2.98098850250244 21.106969833374
-7.60647392272949 17.3715763092041
0.741360366344452 22.0915870666504
-11.7249774932861 15.565484046936
24.9889430999756 3.52167963981628
-16.4114837646484 16.4497051239014
-9.50358295440674 20.8790264129639
-3.92038941383362 14.5155467987061
-12.5970373153687 18.5254230499268
-10.2262010574341 19.0427474975586
-5.15176010131836 9.59425735473633
-5.38871908187866 13.4305143356323
-10.9178380966187 16.031852722168
0.941031694412231 19.5435447692871
-0.652670443058014 22.8761081695557
-6.30928468704224 11.9349555969238
-4.6634259223938 8.61030864715576
-6.85003089904785 12.6432600021362
-0.715140163898468 23.5994834899902
-11.4684267044067 10.9147233963013
-2.58528327941895 17.2581024169922
22.8251552581787 3.7592830657959
-6.47849369049072 8.95510482788086
-11.9180889129639 5.42857885360718
-8.76489353179932 16.2064266204834
-2.72678089141846 17.7675857543945
-5.17662572860718 11.5708904266357
-2.77208995819092 6.54522275924683
-10.8208446502686 11.401008605957
-5.59815740585327 19.9466075897217
-11.902063369751 11.67795753479
-5.68252849578857 13.8679523468018
-10.0646734237671 21.4189319610596
-11.658166885376 18.2100582122803
-18.8187084197998 2.49771523475647
-12.0314922332764 19.8576145172119
-1.4546971321106 21.1210803985596
-3.28779935836792 10.1860580444336
10.0681600570679 17.8508338928223
-5.59160280227661 6.61536836624146
-12.8973340988159 17.3264961242676
-5.74865913391113 15.8056774139404
-12.6052742004395 11.98046875
-13.9111127853394 7.22921943664551
-5.85101222991943 16.3260955810547
-17.0566787719727 13.7071084976196
0.313411712646484 23.5910778045654
-19.0819206237793 9.8625020980835
-19.122200012207 5.30711603164673
-9.10383415222168 6.48736906051636
-3.54764032363892 13.9870529174805
-1.66949212551117 -9.8807897567749
4.88038396835327 13.7331438064575
0.148250624537468 19.3242988586426
-20.3858203887939 -0.771529316902161
-2.88143134117126 22.3945693969727
-9.93289661407471 13.306866645813
-2.81796789169312 12.1024656295776
-9.99985599517822 14.8563394546509
-7.83229637145996 20.928955078125
-4.11714649200439 19.0683765411377
-9.10751342773438 10.9598150253296
-11.2039775848389 20.9331398010254
-6.54805517196655 18.3305377960205
-4.44848775863647 22.7537956237793
-7.544105052948 19.3872222900391
-9.42013168334961 19.0071792602539
-10.7559213638306 13.9701442718506
-5.22468709945679 20.9812049865723
-3.12429022789001 18.8793773651123
3.38524127006531 17.2654972076416
-14.0308647155762 9.22484397888184
-11.8215026855469 18.1022129058838
-8.91633605957031 20.7028179168701
};
\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
18.9640693664551 -19.3313446044922
8.55921649932861 -12.682879447937
10.326904296875 -12.2564249038696
9.74102973937988 -9.67797565460205
9.38129425048828 -15.9103584289551
10.5982694625854 -8.51879692077637
0.0452694185078144 -14.8295030593872
13.6565113067627 -10.8603801727295
9.21299743652344 -13.8278570175171
20.363187789917 3.08388757705688
3.80901575088501 -18.0955848693848
10.8869571685791 -14.0469303131104
13.8953533172607 -15.3894634246826
16.5234642028809 -16.5174999237061
15.7673397064209 -19.1169261932373
1.02303636074066 -13.6757831573486
17.4053077697754 -6.72002935409546
3.97482109069824 18.8316383361816
4.95057773590088 -8.07993984222412
9.98536777496338 11.6777772903442
7.06794452667236 -6.53413867950439
16.9232616424561 -18.4556827545166
13.1760282516479 -18.2303333282471
3.54050636291504 -18.6237564086914
19.6375331878662 -18.0994071960449
9.3803129196167 -10.608057975769
11.7531385421753 -7.64445400238037
14.5338125228882 -5.6459903717041
8.05038166046143 -9.96039581298828
5.79391527175903 -16.3574504852295
18.0466213226318 -12.0645017623901
17.8344421386719 -16.3831844329834
10.2163867950439 4.29966115951538
20.1706047058105 -14.1226139068604
17.8165531158447 -12.3405704498291
13.7566709518433 -16.3882503509521
20.8456478118896 -11.561619758606
12.2310047149658 -14.9735898971558
6.30488967895508 -9.46691417694092
16.1805534362793 -1.03354406356812
7.19466066360474 -14.6919832229614
21.4860610961914 -3.60394620895386
-2.3620023727417 -15.8671550750732
5.17222499847412 -14.29319190979
6.81428623199463 -7.5592360496521
8.41654300689697 5.7680492401123
16.9937362670898 -17.552396774292
2.95066905021667 -15.9607601165771
12.9869022369385 -16.3946876525879
9.46364784240723 -12.0747299194336
4.86554431915283 -11.9658031463623
15.7576169967651 -14.5224208831787
18.4530353546143 -7.9661693572998
-2.01835370063782 -15.9243011474609
25.6183567047119 -5.37412166595459
7.04951286315918 -16.5066776275635
2.7036919593811 -6.84729337692261
21.2334671020508 -9.61266136169434
17.2018451690674 -5.48354339599609
17.7635402679443 -14.6599721908569
19.1785430908203 -17.3819408416748
7.75004529953003 -2.64853930473328
-0.823950171470642 -0.152791902422905
13.4692630767822 -10.5562629699707
7.74990940093994 -11.5981225967407
25.7875690460205 -8.50173473358154
-3.84729743003845 -15.9446687698364
17.6565761566162 -10.6665935516357
21.1934490203857 -1.81992864608765
-11.5520620346069 -8.59062004089355
14.7040691375732 -9.66958141326904
21.9712619781494 -6.57079076766968
12.425271987915 15.6789588928223
15.5524940490723 -11.9127750396729
4.62337303161621 -7.7815055847168
24.2506217956543 -7.1154260635376
-3.16820120811462 -16.7373199462891
21.2768669128418 -15.2165307998657
26.5001678466797 -5.85621309280396
12.320463180542 -7.21758699417114
15.1855745315552 -17.564323425293
22.5052680969238 -5.19068336486816
6.15722942352295 -14.8125295639038
24.7638454437256 -2.24991250038147
20.0269889831543 -9.41099834442139
25.7820911407471 -4.14633893966675
21.3654651641846 4.08341598510742
24.807014465332 -1.17622983455658
16.3112316131592 -8.66330814361572
7.46220111846924 5.07679128646851
7.30157947540283 -14.0463266372681
19.9681529998779 -15.3011999130249
19.0305404663086 -11.9174423217773
6.18177270889282 -16.9823703765869
-5.36890554428101 -13.371657371521
17.7373447418213 -16.3100490570068
8.58963489532471 -12.6155452728271
13.6607866287231 -5.66559314727783
2.22850632667542 -13.4075956344604
8.24236965179443 -16.6724605560303
19.576566696167 -5.74780130386353
23.1764850616455 -4.61701917648315
-3.59930777549744 10.649115562439
22.1282176971436 -9.80344486236572
7.34149885177612 -17.7391834259033
3.49463844299316 -17.5814170837402
19.1060695648193 -9.76001167297363
19.547550201416 -14.5643243789673
18.2158794403076 -15.5345649719238
20.9560661315918 -8.20735645294189
18.2501354217529 -1.74392402172089
19.2442474365234 -7.86875534057617
-6.53723096847534 -13.0133371353149
13.6004505157471 2.88937449455261
23.9962177276611 -6.47201538085938
19.2803440093994 -4.57947492599487
-5.05504894256592 -14.8588352203369
22.2946949005127 -15.8127098083496
22.7463054656982 -8.44333076477051
23.9386672973633 -9.73151969909668
13.5815200805664 -13.5576868057251
20.7690887451172 -5.54315996170044
23.807731628418 -11.1447658538818
21.5616416931152 -15.1456708908081
26.4106616973877 0.166660815477371
19.9081707000732 -6.73353052139282
24.1008262634277 -2.65274667739868
25.2686862945557 -4.05131578445435
4.96113204956055 19.9299621582031
24.7838764190674 -5.95043182373047
20.4374904632568 -9.73103713989258
19.8172473907471 -6.40232181549072
14.8279323577881 -3.87988877296448
27.048189163208 -3.14435195922852
23.5797481536865 0.676401019096375
17.3201065063477 -2.5975935459137
23.1898880004883 2.47723412513733
-15.6037902832031 -4.66687250137329
19.931568145752 -4.03998613357544
22.8951053619385 -3.59610795974731
22.8435134887695 -6.47309684753418
27.1075115203857 -4.4267692565918
2.68240571022034 19.9386081695557
23.9522743225098 -4.92934131622314
};
\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
23.4829959869385 5.60956954956055
12.1843109130859 12.8522920608521
8.97135734558105 -8.87917900085449
10.5609655380249 -7.71584463119507
13.4112396240234 14.1188945770264
9.15468311309814 7.49759006500244
4.53355360031128 -3.77467036247253
2.0378634929657 17.4883079528809
-4.08713054656982 1.4234471321106
5.44993829727173 -4.55423450469971
-2.83744525909424 4.41920280456543
-1.10732710361481 5.44931077957153
23.7282257080078 5.02119827270508
19.1642990112305 3.44987177848816
4.42322015762329 18.4011325836182
12.5320501327515 4.42093658447266
16.4527263641357 14.612380027771
-0.997362792491913 16.3416194915771
-0.591549634933472 -3.67457866668701
-8.72126865386963 0.782856941223145
-4.24579286575317 0.493070840835571
-9.57699298858643 3.3577938079834
18.2754249572754 5.49804210662842
-8.25309085845947 6.12756681442261
10.5774440765381 12.0028266906738
-8.76813888549805 1.21268177032471
1.33561062812805 16.0214710235596
-6.22712993621826 0.278915166854858
16.7948570251465 14.3733825683594
-25.4861488342285 -7.73901414871216
12.9663648605347 3.76116418838501
-9.25874519348145 -1.13559746742249
2.96489143371582 9.67887401580811
11.5360593795776 7.73129987716675
18.9659194946289 7.79024744033813
10.7259654998779 -0.406535416841507
19.0158843994141 6.73253583908081
7.66325569152832 -5.27480316162109
7.81626844406128 3.00695848464966
4.28875017166138 -6.7724084854126
5.76787233352661 10.529730796814
0.169866070151329 10.3968114852905
0.41155219078064 12.0592737197876
12.9357738494873 8.34584999084473
-10.3785839080811 -10.0160551071167
17.9445552825928 6.70105123519897
-8.02739238739014 2.56136775016785
5.23866939544678 -0.673846542835236
12.8003730773926 -3.72986650466919
3.15555024147034 -2.01561284065247
-10.5449743270874 1.80540013313293
19.9539813995361 8.75100898742676
17.3474903106689 7.49760150909424
11.633394241333 0.834937632083893
17.1427421569824 6.11269187927246
10.1329135894775 5.31490230560303
6.41797971725464 -0.198631897568703
16.4115428924561 5.59455633163452
-3.30525517463684 9.11529064178467
-14.4316034317017 8.90941715240479
0.521258592605591 18.0660228729248
12.1158361434937 2.72856068611145
11.3037042617798 -5.67425060272217
-4.63402557373047 4.04890489578247
6.82212829589844 0.913154482841492
6.02104139328003 1.09876179695129
17.6645278930664 1.67768406867981
3.87445139884949 2.493483543396
-4.4395956993103 -17.6917819976807
-23.4120502471924 -15.2852344512939
13.1726150512695 -4.66199016571045
4.01342916488647 10.3844051361084
10.7934532165527 17.2437381744385
15.8193454742432 15.0285720825195
-1.50646722316742 -0.607791543006897
15.0758037567139 -8.20922756195068
14.464919090271 10.1351642608643
20.8715648651123 5.6602611541748
21.8651123046875 2.86524057388306
1.62065863609314 10.9945096969604
4.42838096618652 1.91359996795654
10.6093654632568 3.25720167160034
2.40611791610718 10.1238174438477
5.28486204147339 11.1446056365967
12.7319059371948 12.7349290847778
18.1687355041504 8.95027256011963
14.1258497238159 9.62803268432617
18.3537864685059 8.09510707855225
8.8710994720459 9.55266189575195
-11.1371994018555 5.47066783905029
-10.8315553665161 -0.498548030853271
8.85563564300537 5.49222850799561
3.22267770767212 12.8714847564697
2.42496085166931 -1.86979842185974
17.4002075195312 4.85168933868408
15.5790195465088 4.92994546890259
21.8804397583008 1.15344047546387
21.6160583496094 1.38157415390015
-8.81989669799805 9.57548713684082
15.7991390228271 7.2598090171814
16.9492092132568 9.41117382049561
14.748574256897 9.63521480560303
8.58374977111816 8.27353382110596
6.65070867538452 7.74094438552856
24.0483932495117 -11.8280353546143
17.8012561798096 2.5062358379364
7.95208883285522 -0.633257746696472
23.1108379364014 8.53157711029053
10.6452722549438 -5.93356418609619
5.09055280685425 1.38983941078186
-10.0892543792725 -1.21406161785126
16.9856624603271 9.30164432525635
23.1067638397217 10.8983640670776
3.96523332595825 6.92291831970215
12.4845247268677 7.04089307785034
4.23801374435425 7.43232154846191
4.94838762283325 7.82625293731689
14.1766223907471 6.56978511810303
-13.3807210922241 -2.44860100746155
14.4977769851685 7.07976627349854
16.4413871765137 2.86781978607178
1.85722744464874 8.1198844909668
11.168231010437 6.97616958618164
5.5983452796936 7.56142902374268
3.72552299499512 13.8983144760132
18.7745399475098 4.79966259002686
24.2848224639893 7.82561731338501
6.75593900680542 0.644929528236389
5.04540538787842 5.16356372833252
10.2539463043213 8.1945104598999
17.4860763549805 -5.3809700012207
12.6417665481567 6.24749231338501
14.8073863983154 8.28885364532471
25.4451942443848 0.015220345929265
-0.0143585707992315 8.02237892150879
3.46943640708923 13.6456336975098
8.93438339233398 1.08879232406616
1.80165767669678 12.1406888961792
20.1713218688965 10.457724571228
23.4199848175049 9.61506080627441
22.8938369750977 8.8455867767334
-0.335828572511673 17.5063934326172
1.34372365474701 7.64485359191895
19.7154102325439 5.30181694030762
};
\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-24.86008644104 -9.4649543762207
-27.6359443664551 -2.79776883125305
-25.8890647888184 -3.27583432197571
2.04184579849243 -17.480562210083
-27.4186210632324 -2.89287543296814
-16.8009624481201 -13.1097784042358
-24.418586730957 -5.84693002700806
-10.1277933120728 -8.2944393157959
-17.513313293457 -12.1857976913452
-25.5776538848877 -1.91848170757294
-13.8849487304688 -0.278316557407379
-22.2481155395508 -11.9014377593994
-14.5853853225708 -13.0925970077515
-17.5685710906982 -8.26724529266357
-20.6586170196533 -9.66848850250244
-16.7883110046387 -9.84703731536865
-26.4052562713623 -3.70549273490906
-27.3908309936523 -4.87258625030518
-23.9327774047852 -6.59741115570068
-15.8665466308594 -11.7202033996582
-5.2391095161438 -2.65980553627014
-24.9537181854248 -10.0584106445312
-5.19290208816528 -1.77558958530426
-25.4125118255615 -1.08845317363739
-0.398763239383698 14.1873483657837
-0.104487799108028 -3.27888822555542
-9.19376945495605 -11.8791828155518
-15.764178276062 -7.64009141921997
-21.0357532501221 -8.01476097106934
-16.9570713043213 -14.926194190979
-9.6970272064209 -11.7211179733276
-24.6207962036133 -4.93041324615479
-21.213041305542 -4.19156408309937
-23.7544708251953 -3.05373334884644
-10.7259321212769 -8.93789577484131
-12.3075637817383 -11.5036487579346
-13.0877628326416 -12.6416072845459
-18.1275844573975 -11.4015970230103
-25.7065181732178 -6.23939800262451
-27.2330341339111 -11.7777099609375
-16.666748046875 -14.1935863494873
-26.0231342315674 -4.46451044082642
10.8408041000366 0.848919987678528
-11.9226875305176 8.45070266723633
-14.9773321151733 5.28373670578003
-8.78206634521484 -5.24585866928101
-15.2523059844971 -9.83344745635986
-6.70681715011597 -18.3014831542969
-7.07453727722168 -16.6240863800049
-20.2100524902344 -12.5624771118164
-19.7323627471924 -16.3315620422363
8.65803146362305 9.24568557739258
-25.6319313049316 -8.53230667114258
-11.6912660598755 12.7672901153564
-19.4084548950195 5.44102478027344
-13.6430940628052 -10.7857160568237
-15.1081743240356 -6.31485891342163
-13.4973983764648 5.43053245544434
-12.2326545715332 -3.17307758331299
-19.2041358947754 -16.8105602264404
-4.77636528015137 -3.45755290985107
-21.4102764129639 -14.352068901062
-22.7429733276367 -7.44726991653442
-21.9146556854248 -10.6064367294312
-16.3270874023438 -6.88152265548706
-10.1670780181885 -15.9663200378418
-20.0979042053223 -7.33238124847412
-13.793475151062 -15.4600973129272
-13.3748559951782 -12.1610298156738
-16.9327583312988 -5.89122581481934
-11.9649753570557 -7.74326944351196
-20.2353191375732 -10.3033084869385
21.7447490692139 -7.10324382781982
-18.3619117736816 -5.03506946563721
-14.1025590896606 -9.37467384338379
-15.3081293106079 -9.26796436309814
-6.73186922073364 -8.3795919418335
-4.23746156692505 -9.85870552062988
-28.5293159484863 -7.93770027160645
-27.4728412628174 -8.33504867553711
-13.2755537033081 -11.7125949859619
-14.5935125350952 3.31385707855225
-23.7815856933594 -1.04714035987854
-20.8328704833984 -2.27098250389099
-6.12017154693604 1.82038283348083
-11.2680368423462 -10.4407024383545
-20.3534679412842 0.351445317268372
-0.545184910297394 -14.3177356719971
-15.837703704834 5.71424579620361
-15.9344100952148 -2.43689751625061
-21.6680660247803 -12.8318176269531
-14.1250686645508 -7.80580472946167
-14.46213722229 2.47704696655273
9.43252086639404 -3.89205145835876
-26.5190391540527 -10.3077507019043
-10.3003311157227 -14.708589553833
-24.6628646850586 -6.6574592590332
-18.0488471984863 -9.93578910827637
-12.0793313980103 -9.60098361968994
-13.9173936843872 -7.51036024093628
-11.1911716461182 -13.5140657424927
-19.0919933319092 -8.29373168945312
-21.8212184906006 -7.25364446640015
12.3831968307495 -0.293291836977005
-14.7269868850708 -3.44579482078552
-18.1653633117676 -6.11509990692139
-15.1220083236694 1.02787625789642
-22.2869720458984 -1.67749834060669
-24.3492050170898 -7.72371959686279
-24.5144538879395 -11.4209890365601
-21.3377895355225 -9.94661521911621
-17.4841175079346 -5.6878023147583
-13.9581031799316 -15.7693748474121
-18.8600673675537 -2.56106233596802
-10.8739538192749 10.6494216918945
-23.1152782440186 -12.897575378418
-22.0762958526611 -15.1809644699097
-18.3503761291504 -3.02202439308167
-20.4520378112793 -14.7492332458496
-15.9913911819458 -11.2025842666626
-23.2004547119141 -8.95833301544189
-26.8817157745361 -8.8214168548584
-15.6725721359253 3.94818091392517
-8.75959777832031 7.19884586334229
-21.1835994720459 -6.52383852005005
-10.876841545105 -16.1210556030273
-20.1200370788574 -16.0062236785889
-8.60736083984375 -9.25238609313965
-6.03351211547852 -16.7827129364014
-17.4318923950195 1.07316648960114
-22.7306232452393 -6.7848014831543
-22.8366260528564 -10.0883626937866
-19.0450744628906 1.72727680206299
-21.3369979858398 -5.12367296218872
-18.6605739593506 1.49238932132721
-17.6144924163818 -8.0561695098877
-18.2398738861084 -4.62188529968262
-10.7701692581177 -5.97015380859375
-21.7617950439453 -8.67744255065918
-20.4778423309326 6.1917610168457
-15.747859954834 6.81471395492554
-0.358404666185379 13.2070980072021
-11.0201864242554 -14.1454467773438
9.67671203613281 1.29652225971222
};
\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}


==> images/tsne/6False_False_False_False_False_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-31.6589576721191, xmax=31.5645477294922,
xtick style={color=black},
y grid style={darkgray176},
ymin=-25.1256162643433, ymax=28.1116201400757,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-24.4916763305664 -5.04324388504028
-14.598949432373 -12.3486385345459
-9.16055393218994 -6.78433418273926
-26.7515869140625 -14.0345830917358
-20.3661041259766 6.7232837677002
-13.4125547409058 14.0656805038452
4.61741924285889 13.5046243667603
-20.874641418457 1.99022376537323
-21.9639835357666 -2.71489357948303
-17.0602626800537 10.6423578262329
9.73018074035645 19.7397441864014
-17.0088367462158 -17.8086738586426
-24.2982845306396 -4.13963937759399
8.16310119628906 20.6293659210205
14.0413589477539 20.7456226348877
-8.11696720123291 6.70920276641846
-14.2939834594727 -5.70332193374634
-18.8745918273926 -0.720383644104004
-2.23698401451111 -13.9324159622192
-27.3770866394043 -15.8296613693237
-12.120530128479 9.55607223510742
12.4967460632324 -1.87853848934174
-15.8142681121826 -13.5970077514648
-28.7851619720459 -10.1844758987427
8.59528350830078 -14.8476009368896
-22.6908893585205 6.51469039916992
-18.9973659515381 -3.26393032073975
-8.79335308074951 -2.90964698791504
5.40707683563232 13.1830244064331
-25.243200302124 8.81041526794434
-12.1356716156006 11.1139469146729
-19.6124305725098 -11.7872219085693
-13.0222396850586 11.9411897659302
-27.9927730560303 -10.6561317443848
-26.9611911773682 -12.7640733718872
2.63592004776001 10.3536977767944
14.0885019302368 17.4144020080566
-11.7388305664062 10.6527910232544
-15.0329532623291 -1.48860156536102
-17.3923244476318 -1.70825922489166
-15.4868030548096 -5.32917642593384
4.51421928405762 20.8979530334473
-26.462423324585 -8.18469524383545
-23.3183860778809 3.68235039710999
-21.0162143707275 12.4023399353027
-28.5070381164551 -14.8840656280518
-12.2364530563354 4.23742580413818
-11.1892147064209 11.5044021606445
4.4098801612854 11.2427206039429
21.9977626800537 11.7559099197388
-22.3146190643311 -0.980847179889679
-20.0643348693848 9.9792366027832
-28.0324077606201 -13.9503717422485
-11.7733373641968 2.76429033279419
-11.3247108459473 3.31752109527588
-25.1012802124023 -4.66331958770752
-3.51340794563293 -12.4708757400513
-26.5677223205566 -8.86318397521973
-14.7105388641357 1.36224412918091
11.7128076553345 7.54022550582886
-22.7473278045654 -10.2260885238647
-5.17669439315796 1.73131203651428
-14.7520475387573 -3.8099582195282
-24.8378162384033 6.76988887786865
-1.96321654319763 -15.8565301895142
-21.2036647796631 -18.7971134185791
-19.6923408508301 6.1808876991272
-5.8131799697876 10.8280057907104
-20.7836780548096 -20.7156391143799
-11.2714748382568 8.54163265228271
-27.6989498138428 -16.0441398620605
4.89905405044556 -11.0054321289062
-3.27896189689636 6.44894170761108
-17.5286560058594 8.99066162109375
5.56722402572632 21.8667221069336
3.67770147323608 -4.03476285934448
25.2862873077393 -0.547391712665558
12.1391887664795 11.0929536819458
20.09521484375 -1.69184076786041
-21.9905529022217 7.75100994110107
-13.9681768417358 3.88678121566772
-25.2322940826416 -13.1983156204224
-22.3801708221436 -18.5645008087158
-21.3594551086426 -19.6842632293701
-9.52147006988525 -7.05809354782104
-19.3684864044189 -16.5236320495605
8.66886901855469 -0.362292528152466
9.71457958221436 -17.6733417510986
7.01320600509644 -21.6971168518066
-17.7144050598145 -20.8426456451416
0.757149040699005 11.0047473907471
-24.6539974212646 -10.2713890075684
-1.16755723953247 -14.3510913848877
1.0650646686554 2.95733094215393
-19.8116264343262 -20.6715412139893
2.37611222267151 -19.601505279541
0.0991838425397873 -14.3364305496216
-7.20709943771362 -8.19981670379639
-19.3571815490723 -12.8342313766479
9.01431465148926 2.75531768798828
9.27932167053223 6.23640012741089
-19.8231639862061 -13.7830486297607
-18.621675491333 12.6703987121582
-7.10252904891968 -13.4892835617065
6.08959341049194 -17.8902530670166
-16.1333503723145 -20.5088272094727
24.4909076690674 -0.539447605609894
-20.7868785858154 -22.2062931060791
13.1052341461182 -14.4896259307861
-5.55256223678589 14.1370897293091
2.13317131996155 2.10077023506165
14.6232242584229 7.60125160217285
0.461670070886612 -17.1465377807617
0.0564922578632832 1.06782126426697
25.4135761260986 -1.51688599586487
-23.8063354492188 -13.3399858474731
-15.1929960250854 -2.39433026313782
7.19998264312744 11.7275352478027
-17.2435970306396 0.439543545246124
-1.29613018035889 -18.5627002716064
-7.17792558670044 -11.4658756256104
-3.14832949638367 -15.7620830535889
-20.3120670318604 7.95088768005371
11.6247606277466 -17.874963760376
6.42858409881592 14.0363483428955
5.21149063110352 -3.78950119018555
-24.0127010345459 -10.4630403518677
-9.0436544418335 9.7989673614502
28.0857067108154 -5.06824970245361
-2.2283661365509 -12.07448387146
-26.9130821228027 -16.8135719299316
23.6511325836182 10.8900442123413
-10.5383901596069 -5.96197700500488
-1.85740566253662 2.71414589881897
-18.5549030303955 -11.5915727615356
8.07500267028809 6.96479082107544
7.49170017242432 -0.524588167667389
-0.668424904346466 12.1541175842285
24.4735012054443 -11.6246843338013
0.931927025318146 -17.80055809021
-24.7143611907959 -11.2920751571655
-18.1452789306641 -18.8695430755615
2.41252899169922 -12.4040422439575
21.6970920562744 -4.11202096939087
};
\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
6.88708543777466 25.6917457580566
-5.3625020980835 11.396876335144
9.77100563049316 22.7818241119385
-17.010160446167 -14.8868465423584
-2.16557312011719 -10.5858631134033
-22.9139003753662 7.22551155090332
-18.8818950653076 8.9690408706665
8.6265344619751 -3.15573143959045
-1.63563632965088 -4.69607448577881
-12.0701131820679 12.5299625396729
9.73615455627441 -4.63415718078613
-22.264196395874 10.6382150650024
11.8927707672119 21.514476776123
-8.00213146209717 10.2068634033203
12.5671997070312 16.1840476989746
2.24684166908264 4.63615989685059
-18.2141551971436 -5.52051067352295
-25.2361831665039 3.85224175453186
-25.7656478881836 -13.5434436798096
7.62617492675781 15.4101505279541
6.64986562728882 15.9316291809082
-24.0130786895752 7.51881694793701
7.00855350494385 19.5691204071045
-25.5826816558838 7.27788591384888
23.0028343200684 11.9583206176758
9.10203647613525 13.9960794448853
19.6706867218018 9.82889461517334
-19.6905136108398 12.0548477172852
-1.93304574489594 9.41632080078125
-6.20821666717529 -1.5249217748642
-12.072961807251 0.0953598693013191
-10.5519104003906 -0.60765016078949
-10.9482765197754 -2.93443942070007
11.928858757019 17.711841583252
16.0304908752441 15.0037775039673
-24.9318161010742 9.50150585174561
-14.9148111343384 11.2751874923706
4.13562393188477 7.72830772399902
21.0705757141113 9.90470027923584
-3.66799068450928 8.17677974700928
-4.12500524520874 9.3144063949585
5.11138868331909 1.68005037307739
-19.6896572113037 -6.1019549369812
9.0249137878418 -18.8141536712646
-21.4932708740234 10.1005659103394
8.31801700592041 24.6559505462646
10.623140335083 19.9817314147949
-8.14744281768799 -2.15960311889648
7.21805143356323 24.7062377929688
4.18350839614868 15.2137575149536
14.4819078445435 9.92092227935791
13.0227737426758 9.15604591369629
-17.255823135376 -2.76035094261169
13.4979610443115 17.753396987915
-8.94503211975098 -1.26122236251831
14.5504541397095 6.29067325592041
13.4779815673828 14.0482912063599
-17.0365390777588 -13.9532623291016
-20.7265319824219 -1.98713326454163
26.6313285827637 -9.0695219039917
-21.1894836425781 -6.08696174621582
-18.5674343109131 -4.24867296218872
-15.5550355911255 11.7341279983521
-17.8475341796875 -4.45406532287598
-14.0481157302856 4.70349788665771
-22.0985012054443 -7.45378589630127
-1.55121445655823 7.58995008468628
1.19217944145203 6.79275321960449
-19.0804061889648 -18.2060832977295
-2.2887544631958 11.7561597824097
-2.44991731643677 -2.95202469825745
-5.11511087417603 0.62230259180069
-20.8156661987305 2.55294013023376
13.6971225738525 -5.32502889633179
4.86491250991821 5.73145818710327
6.10521221160889 9.17691326141357
18.2003726959229 -6.18707180023193
10.6685428619385 18.5926246643066
-22.1544322967529 -0.344782501459122
4.78924608230591 11.7588014602661
-0.312255144119263 -10.7256097793579
23.9091453552246 3.4780216217041
-2.62875056266785 -17.0001220703125
13.2665863037109 6.8666934967041
-18.4499588012695 -21.5050506591797
19.2403697967529 -1.86232769489288
6.32927846908569 11.4926176071167
25.4052505493164 -4.84818172454834
14.8413133621216 3.67300391197205
8.23153495788574 12.7411260604858
12.6865310668945 -4.01978206634521
23.927547454834 7.85313320159912
4.45206260681152 -3.9521496295929
12.5643577575684 -3.14885926246643
21.712194442749 9.42974758148193
0.71694278717041 -15.6337366104126
5.78843021392822 22.79931640625
-22.0350570678711 -8.80076122283936
15.3312225341797 -14.5574512481689
20.7526397705078 -6.26352453231812
19.4765338897705 -5.55936479568481
-18.2034568786621 -2.80999374389648
13.7376394271851 5.61659145355225
-0.139705836772919 -10.0949544906616
8.71336460113525 -11.7940578460693
13.7065382003784 -6.67971086502075
11.9927463531494 -5.42817878723145
17.2827777862549 9.06993579864502
25.1520137786865 6.50694179534912
3.22905778884888 -8.71601676940918
2.38531374931335 0.295995354652405
-7.18140411376953 -2.15543246269226
-3.84774303436279 -1.70007634162903
7.95517206192017 -3.32094717025757
1.5775203704834 -8.43429279327393
10.3300218582153 -13.7138423919678
-6.51758909225464 -16.9232349395752
-17.5091381072998 -19.774320602417
27.9891834259033 5.18381690979004
-26.2369976043701 -11.8730411529541
-21.2271671295166 8.21079158782959
18.002908706665 -3.27184796333313
16.2987842559814 1.15031862258911
7.59072971343994 -12.5698404312134
-8.57526779174805 -6.99487209320068
16.84912109375 -5.14605474472046
17.9072895050049 14.3937864303589
25.4546031951904 -6.95580434799194
12.994740486145 -12.2429418563843
1.73283565044403 3.80236339569092
-5.83688163757324 -14.3451528549194
17.2823295593262 -4.29915237426758
15.5086078643799 11.1424894332886
8.81243991851807 -12.7581367492676
14.1256351470947 2.65601396560669
-12.9441232681274 -4.24701690673828
24.7219619750977 -2.7539541721344
-20.3284950256348 -19.3060111999512
-0.644516408443451 -12.8301315307617
1.83260440826416 14.323878288269
-1.24606072902679 -3.19939112663269
-6.68132638931274 9.15338897705078
18.7716674804688 -3.23076248168945
7.95692443847656 -4.25798654556274
};
\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
4.92530155181885 23.1741371154785
-18.3312854766846 -12.8852272033691
-18.8120517730713 3.81635427474976
-20.1114158630371 4.34988069534302
-0.755700469017029 14.4944667816162
8.20143222808838 22.7045497894287
2.44819974899292 -10.2062492370605
-5.19709491729736 -2.29069089889526
14.1066999435425 14.8867073059082
-18.7480297088623 13.2862272262573
20.7136135101318 13.7675104141235
24.5546226501465 2.51507186889648
-23.3241119384766 1.198686003685
-7.71909618377686 4.3606424331665
-0.200899735093117 4.00976705551147
6.42383003234863 24.7176342010498
-22.6577606201172 8.65939044952393
-18.716251373291 -19.3868999481201
12.6047315597534 16.4912452697754
-24.9230670928955 -3.60308313369751
-8.5570707321167 0.13400311768055
-14.21826171875 -16.1211471557617
-14.6437854766846 8.0461311340332
-5.97400712966919 12.3294591903687
20.5324993133545 9.23093318939209
-1.0029524564743 9.39875411987305
-8.17295360565186 0.937380135059357
-7.52135181427002 11.8695793151855
-9.75569438934326 13.0024557113647
-1.8832106590271 5.59092378616333
6.86184930801392 21.1711864471436
11.3943452835083 20.120246887207
15.837028503418 18.6212730407715
3.35190272331238 -11.5743265151978
-8.69923877716064 1.70433712005615
-4.31277132034302 -15.8907957077026
-24.6604270935059 5.36847734451294
4.14265298843384 23.8335304260254
-14.9872703552246 -14.3374996185303
-15.305456161499 10.068826675415
-11.031192779541 -4.09558534622192
16.3638134002686 16.8006896972656
-22.9747791290283 4.2719554901123
-22.2571277618408 9.15596103668213
17.9855403900146 -1.26357448101044
-9.94708347320557 -2.00736856460571
-7.04339361190796 -0.772217273712158
2.89381718635559 15.0783109664917
7.0883355140686 22.9808979034424
15.3600778579712 17.5445194244385
6.02808523178101 19.6370391845703
14.870849609375 16.460090637207
-5.77329969406128 -15.144024848938
22.3142948150635 8.27768802642822
-12.0135822296143 -4.19403886795044
4.76265096664429 2.82491755485535
-14.8367404937744 7.4500675201416
9.05286312103271 21.4902496337891
10.7802610397339 21.9843845367432
-14.0725717544556 12.3752489089966
-21.7367668151855 11.4119272232056
-18.8472118377686 5.58260345458984
10.5381059646606 23.8787479400635
-23.644681930542 -7.13157320022583
-17.6724090576172 -16.4870376586914
-26.007791519165 -11.1351613998413
9.12572765350342 -1.64633190631866
6.77537393569946 -13.5109701156616
8.26100063323975 21.5489158630371
3.33282709121704 14.5819978713989
14.5753583908081 5.07083559036255
15.8882675170898 4.68096113204956
-17.3711223602295 1.78558242321014
-7.3559627532959 8.88499546051025
13.1374397277832 -11.5392875671387
3.11384296417236 3.35873603820801
0.66233503818512 1.40125942230225
7.50893878936768 -11.4957361221313
-12.0784063339233 -2.01209855079651
12.7550106048584 -10.9021596908569
21.5902442932129 -3.30585932731628
-18.1164875030518 -15.2501001358032
-4.23792362213135 -14.4049911499023
21.7606296539307 5.64265012741089
-0.0472725071012974 10.2508010864258
-3.25696706771851 -14.6855249404907
15.5300788879395 6.98855543136597
-19.7630825042725 -6.69598197937012
17.7835712432861 9.36272239685059
-0.9178746342659 6.72680139541626
18.4532642364502 10.4862184524536
-20.1110458374023 2.72552824020386
5.91682767868042 -1.0367716550827
-20.5238304138184 -15.7698965072632
-19.8169975280762 -14.2247982025146
-10.2365942001343 -10.0537300109863
12.0302677154541 -7.14495611190796
19.8874702453613 -0.25132691860199
5.81414985656738 5.8116660118103
-17.4896602630615 -13.8272409439087
10.4093885421753 -11.37229347229
7.46319723129272 -13.7838640213013
7.30876874923706 7.66311168670654
17.3926849365234 5.35793924331665
12.8136701583862 -10.0449409484863
9.62120532989502 -15.0662174224854
12.0933494567871 2.97855162620544
2.04857182502747 1.61382019519806
-4.65961503982544 6.88200044631958
-4.00388050079346 14.4188747406006
-3.64238333702087 12.7292280197144
-8.74297142028809 3.44691228866577
17.0637798309326 13.1409893035889
-2.12282133102417 10.5200424194336
12.7879266738892 -17.0567569732666
3.45430850982666 1.94212818145752
21.1879081726074 -1.70863783359528
2.99180507659912 -16.4538555145264
17.9855556488037 -2.00379753112793
18.8684864044189 6.79733514785767
5.83533000946045 15.8128461837769
23.8804721832275 8.5987024307251
19.609827041626 -2.49464106559753
23.8878517150879 -3.3759970664978
-20.8301200866699 -17.9521942138672
-9.45756435394287 -9.13378620147705
11.9661493301392 9.78435611724854
-21.7307643890381 -22.1345653533936
6.25294589996338 21.2845516204834
20.6394157409668 5.84945726394653
25.9623584747314 5.33406162261963
-21.1973342895508 -0.447682917118073
6.60497379302979 8.50247383117676
17.0632667541504 14.8152732849121
3.82690000534058 -12.0868797302246
3.78014469146729 0.534995019435883
22.4547500610352 -4.29354333877563
-3.09675741195679 14.0592250823975
3.30521655082703 2.44891285896301
0.6433265209198 14.5577812194824
15.7534456253052 8.46201324462891
-19.6109943389893 -22.4765453338623
14.5820302963257 -1.04875719547272
-14.4584951400757 -17.5854797363281
};
\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-18.9082126617432 11.3659172058105
-22.2539386749268 -10.6910953521729
27.003267288208 5.90999460220337
-8.16678047180176 -8.43716144561768
-2.02365446090698 4.45728397369385
13.2200384140015 4.59730863571167
-22.5354099273682 -5.88655567169189
-18.5764560699463 -13.4724426269531
-2.43320035934448 6.91754627227783
2.24852728843689 -0.992981970310211
-15.3055419921875 -16.6206226348877
-4.03909873962402 10.6566123962402
7.27160692214966 22.2220230102539
-27.9052410125732 -12.1852540969849
18.3894596099854 7.80356740951538
-7.58173513412476 6.13979434967041
19.6035175323486 14.4854869842529
25.3984794616699 1.08207416534424
8.27756023406982 4.04813194274902
11.893045425415 -11.5837383270264
-9.94613456726074 10.9329662322998
-21.7833976745605 -22.7057418823242
6.4885950088501 -11.514988899231
-19.6381931304932 -1.67133188247681
6.89542818069458 3.30255627632141
25.0813407897949 5.92912292480469
-16.10524559021 0.154910862445831
2.77607917785645 13.2593746185303
-12.9088544845581 -0.901736080646515
9.03111839294434 8.93842506408691
15.1034297943115 -11.481954574585
-15.5490436553955 -15.7025566101074
2.6002197265625 -17.0432739257812
-3.69136810302734 -17.1756763458252
-22.1950016021729 -14.8812799453735
3.93073058128357 -10.236180305481
-10.308648109436 5.63542318344116
-10.4498348236084 -1.85025453567505
-16.5897350311279 -19.0177173614502
1.89904236793518 6.79626989364624
8.60608673095703 2.65349149703979
12.6809349060059 -8.97650051116943
7.74432754516602 -18.7417984008789
20.0715084075928 -7.87645864486694
-5.81013584136963 -5.3457088470459
3.11670351028442 -0.720220983028412
12.6685876846313 3.46286916732788
-4.8281044960022 12.2212600708008
-8.55696678161621 5.61149644851685
19.483907699585 6.37545490264893
5.4185905456543 7.8761134147644
-2.52853941917419 -0.828423380851746
-13.9120874404907 7.31871938705444
-11.5147895812988 -4.5327205657959
8.54413795471191 18.9147090911865
11.330491065979 10.3883304595947
21.2335453033447 6.96367597579956
26.170352935791 6.51104402542114
2.70910859107971 15.6297035217285
-13.9683856964111 -0.631935715675354
-13.4507913589478 0.14396071434021
24.6845531463623 1.21383702754974
-8.76639366149902 -15.1842861175537
12.5174255371094 19.2792892456055
-8.23032379150391 -12.8751344680786
-7.6492772102356 -15.7473411560059
22.4962215423584 -3.43681621551514
-18.3515396118164 12.1420755386353
12.257360458374 -8.73011493682861
12.7317142486572 14.7374401092529
-10.147274017334 5.97697114944458
-17.3424243927002 -3.3633337020874
23.447925567627 1.80204451084137
6.27977848052979 -14.0491123199463
26.0326824188232 -4.49699354171753
-4.55587816238403 8.3000316619873
20.5652980804443 -4.54076671600342
13.5729656219482 -1.34797859191895
-23.0712223052979 -8.52804470062256
15.7896957397461 -13.8034791946411
26.4741764068604 0.736112952232361
25.5140590667725 -8.89712810516357
8.7080249786377 -18.0120620727539
18.396656036377 -7.86331939697266
-2.06796169281006 8.14888668060303
15.0871267318726 -4.67269372940063
26.1371307373047 7.54628944396973
12.383752822876 -5.94287967681885
11.8042144775391 -12.0595951080322
4.75142240524292 -18.943151473999
11.402943611145 -18.8608303070068
14.4138650894165 -13.1431379318237
23.306770324707 5.11036491394043
9.98681926727295 -8.00161838531494
6.24139928817749 -21.8330936431885
3.55044031143188 -19.2540664672852
-0.846456229686737 4.65699243545532
23.6164512634277 -10.8898820877075
26.3259696960449 -6.24176645278931
16.8436641693115 -2.24253726005554
7.22914981842041 -17.5849761962891
-21.0460510253906 -12.4061794281006
7.98460960388184 -16.183801651001
1.86531472206116 -20.6589107513428
27.7359561920166 -6.43952894210815
15.2914733886719 -12.8936166763306
20.2913379669189 -6.69890260696411
-6.26932239532471 -14.6577987670898
18.5755271911621 -4.64405107498169
27.069881439209 -8.07633018493652
6.48260068893433 -18.7599563598633
24.8771076202393 -10.9394111633301
19.7721462249756 -4.17770385742188
-17.3610591888428 -12.3283443450928
27.3495044708252 -3.98323559761047
0.803194284439087 -10.4120187759399
-20.7338447570801 -11.2814683914185
28.6907520294189 -6.75749397277832
4.73375177383423 -19.8181438446045
0.45494019985199 5.36533403396606
25.9027633666992 -10.0908050537109
14.4580049514771 -14.1412839889526
25.916633605957 3.01086902618408
18.9607067108154 -0.622296988964081
3.91230511665344 -20.5350646972656
21.8999996185303 10.9030914306641
-0.633598506450653 -15.4650220870972
1.30187523365021 -2.11545705795288
26.4312057495117 -7.99662685394287
26.4855632781982 -1.02675926685333
-7.75318431854248 -5.83930349349976
-16.1528263092041 -19.8349533081055
-23.9299602508545 -5.76071929931641
-18.0658931732178 2.52176976203918
11.213339805603 -10.3288021087646
10.8214406967163 -13.8918237686157
15.3482055664062 4.84983348846436
3.56608581542969 -16.2673168182373
25.0620384216309 -9.84945201873779
5.02031803131104 -0.316640973091125
-15.226224899292 -19.2220821380615
27.8866291046143 -3.93776559829712
28.3746929168701 -7.4066162109375
28.3090324401855 -3.03490805625916
};
\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}


==> images/tsne/6True_True_True_True_True_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-28.7995184898376, xmax=26.6413287162781,
xtick style={color=black},
y grid style={darkgray176},
ymin=-24.3761054992676, ymax=28.3513175964355,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
12.9225902557373 22.7702388763428
14.0385465621948 4.59935331344604
14.0292415618896 24.8898277282715
12.6818323135376 24.4602851867676
9.75643730163574 16.7068786621094
11.3609199523926 0.176458314061165
12.859260559082 3.62573146820068
12.9884023666382 22.5006980895996
8.28326320648193 18.9135398864746
12.8070373535156 5.52270364761353
-9.46395397186279 -8.23674297332764
-6.76698064804077 7.2785849571228
11.6466026306152 24.7291431427002
7.46489191055298 17.050838470459
5.02691602706909 10.0043277740479
15.5367221832275 9.85882759094238
11.3624849319458 25.3649349212646
15.2892150878906 18.3947448730469
7.47386503219604 19.4755916595459
2.72182965278625 20.8537750244141
16.2147121429443 19.2841663360596
-2.14873647689819 18.0194187164307
3.89078068733215 13.9849033355713
12.7731342315674 24.7206745147705
-6.48477840423584 16.067813873291
19.7079925537109 11.9445962905884
15.1595106124878 19.6191253662109
18.4129314422607 10.9737749099731
18.1546878814697 20.7593994140625
6.1822566986084 11.8822650909424
-0.851996243000031 11.1637563705444
8.97935581207275 19.6632747650146
11.4824123382568 12.73703956604
10.0414657592773 21.4810771942139
7.64082908630371 22.2586975097656
-3.99363803863525 19.0108165740967
-9.18143081665039 -18.7575302124023
-10.2188892364502 -4.35591411590576
17.7038993835449 20.6062107086182
4.59365940093994 15.3202342987061
-2.20184350013733 10.1589212417603
-6.06104183197021 17.4360218048096
5.95454025268555 13.6916809082031
13.7615575790405 8.13159465789795
10.4857921600342 8.33121776580811
5.68118047714233 16.0436496734619
-2.96162796020508 21.8057498931885
18.1153430938721 7.52472543716431
16.1878509521484 19.4536170959473
-6.1498818397522 -8.47029209136963
-0.324382692575455 -1.05490493774414
-17.6210994720459 5.67431640625
-1.91865885257721 13.2811298370361
17.2397174835205 10.6595506668091
12.9292230606079 14.2508640289307
8.59015274047852 8.31440734863281
20.0791893005371 2.99461317062378
8.13006591796875 21.8078784942627
9.1686315536499 13.9069700241089
15.2267427444458 17.6178703308105
1.98068606853485 -18.1300868988037
13.7239112854004 16.1796054840088
16.2429027557373 13.4643516540527
-3.03807878494263 10.0044040679932
13.7957077026367 -4.95678281784058
1.39381468296051 21.1470470428467
-2.88623905181885 22.3295822143555
1.84662687778473 18.706916809082
-0.94445925951004 18.6629943847656
9.78736400604248 8.0415563583374
-3.13087201118469 4.62056827545166
14.5603303909302 9.25756359100342
-2.02562093734741 7.5944766998291
18.8819007873535 13.7433032989502
15.7869901657104 15.9854688644409
-11.2275638580322 -7.72234582901001
11.5105953216553 19.6275405883789
2.49165606498718 9.23931312561035
17.2032413482666 9.49620151519775
17.976203918457 18.6050224304199
0.0609230026602745 18.3383140563965
14.2812223434448 14.0302934646606
3.8734884262085 14.675124168396
18.2412452697754 13.7405700683594
16.3193035125732 9.84195518493652
14.5166797637939 9.80899524688721
-1.30289804935455 19.6558609008789
8.34188365936279 10.9466953277588
-3.49081587791443 6.59800577163696
4.33222484588623 19.4071292877197
18.5870342254639 2.55253720283508
11.1722917556763 18.9542484283447
8.33722972869873 14.9041967391968
18.2213973999023 -10.2683124542236
4.97689914703369 18.0506610870361
21.5421657562256 3.72465348243713
-6.24794673919678 9.53588962554932
-13.464861869812 8.69545745849609
15.022518157959 13.384991645813
17.3130836486816 11.9626512527466
3.84136295318604 8.30732536315918
14.1954689025879 15.6884784698486
18.8190841674805 20.7508850097656
9.31013870239258 14.0911445617676
20.7775783538818 6.39754867553711
-7.38471937179565 -3.56227517127991
10.5374460220337 21.082426071167
0.453513324260712 17.7691612243652
6.87765073776245 5.00333642959595
12.4047536849976 17.9337539672852
19.7242984771729 9.34036540985107
18.1456279754639 17.4768123626709
9.24526023864746 18.5176277160645
13.1102924346924 8.92934226989746
-10.2028017044067 10.6848182678223
-5.6976842880249 18.0337829589844
-3.82034873962402 15.2018060684204
6.04096841812134 10.8250017166138
9.60628414154053 9.64615345001221
-8.79945182800293 12.5963306427002
4.55387401580811 20.2851104736328
4.86341285705566 20.6910839080811
0.443590372800827 20.8652000427246
17.3978290557861 16.7607593536377
1.18994724750519 15.5491676330566
12.8227710723877 25.9546165466309
17.2857189178467 4.19260597229004
3.44374418258667 18.5096893310547
-6.41752052307129 14.4808149337769
11.5198879241943 2.36174559593201
12.6966609954834 17.2071723937988
-3.4743058681488 20.6095542907715
13.1344013214111 14.1945638656616
-0.686700403690338 5.1325535774231
-9.06793022155762 12.058629989624
17.836067199707 18.8358592987061
11.2571830749512 20.368595123291
-2.63824796676636 19.7693881988525
-1.75931787490845 4.64367437362671
-0.295987337827682 21.2666091918945
12.4560737609863 15.7232913970947
4.31208181381226 5.29352378845215
5.02740478515625 0.487612307071686
2.76414084434509 5.41088008880615
};
\addlegendentry{feet}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
-1.93075180053711 12.2519474029541
13.9136409759521 -1.93364036083221
12.9730367660522 -2.65747165679932
11.8783111572266 -4.62852239608765
19.2767734527588 -8.19786930084229
10.4557313919067 17.418815612793
21.918493270874 -6.28928327560425
14.1646499633789 -6.29796028137207
15.8300189971924 7.24253463745117
12.530855178833 -3.98581719398499
17.6287746429443 7.88492870330811
16.8490543365479 -7.97334384918213
-1.74880075454712 -15.3102188110352
15.8366622924805 11.2844696044922
0.0932402312755585 15.3540868759155
20.3911952972412 0.390558242797852
19.5801429748535 -6.5104660987854
10.320746421814 7.43949842453003
12.763011932373 -10.1251363754272
16.3531322479248 5.89766836166382
17.1548118591309 -0.492298394441605
18.7071628570557 -5.83174228668213
19.5804557800293 -8.82787322998047
-11.7202320098877 -0.279623091220856
13.220025062561 7.46770668029785
14.2446889877319 -2.90249156951904
17.0517349243164 -6.05246305465698
16.1325626373291 -11.4518136978149
14.6214056015015 1.29755842685699
19.5493812561035 -10.8884630203247
19.0967216491699 -9.87996387481689
16.0393314361572 5.16955947875977
6.15964794158936 -10.3634099960327
20.6866683959961 -7.63210344314575
9.4946231842041 -11.5742454528809
16.6699447631836 15.5765571594238
0.270660102367401 9.801344871521
-7.23894739151001 -9.72508335113525
17.1348495483398 -3.4233181476593
0.727138340473175 -18.9085426330566
-6.15658330917358 -21.2895088195801
11.6463718414307 -11.8913154602051
6.98031616210938 -5.09822654724121
-0.0450248531997204 -14.0348539352417
13.3697128295898 -0.706040799617767
17.1088066101074 -7.55768537521362
18.0082855224609 -9.88941287994385
16.9720668792725 -0.663628280162811
20.1815700531006 -10.7142887115479
11.209174156189 -12.7448902130127
21.5667514801025 -5.62682342529297
11.6111860275269 -10.2875699996948
10.5229034423828 -11.6597690582275
21.4984741210938 -10.9221200942993
5.88168287277222 -15.483980178833
18.2891139984131 -12.5476083755493
20.4599056243896 -0.431650698184967
5.14289855957031 -13.083812713623
12.4100875854492 -5.09868240356445
-0.509106397628784 -3.10023760795593
11.7435922622681 6.67593383789062
13.4810838699341 0.915671706199646
5.02233457565308 -15.505934715271
9.09637641906738 15.8117456436157
13.0284585952759 1.81552517414093
-9.62541389465332 -14.706883430481
17.1828174591064 -2.28135585784912
12.9033336639404 3.8752646446228
18.6006946563721 -4.10071563720703
10.3056421279907 12.6602077484131
10.8692464828491 11.1182670593262
13.658974647522 -10.0268173217773
-4.54864978790283 -15.5404071807861
11.5061101913452 -9.72399425506592
16.8794956207275 3.82644438743591
-8.0397253036499 -7.83742523193359
3.35826134681702 -7.08552551269531
8.63402652740479 12.9436845779419
3.91663289070129 7.98352146148682
14.3333377838135 2.249995470047
0.482444614171982 -13.1003856658936
17.5383625030518 -4.2487645149231
18.8939094543457 11.2297067642212
12.0703735351562 10.6280069351196
19.446174621582 2.75116157531738
-1.66660833358765 5.97828197479248
3.39133810997009 -14.2969532012939
14.3385725021362 -6.94066858291626
20.8814754486084 -4.29666566848755
8.62254333496094 -1.65044414997101
17.6303901672363 -2.87686514854431
11.5657806396484 -10.7325744628906
-2.69368743896484 -11.1706457138062
13.9571924209595 -0.523054897785187
3.02067708969116 15.7952480316162
20.0571460723877 10.8870458602905
24.1212902069092 -2.03529500961304
18.9456386566162 4.52549171447754
-3.11998772621155 3.61517643928528
21.429105758667 2.14604496955872
19.2579784393311 -2.48295998573303
23.1366939544678 -3.83039355278015
10.0836954116821 1.012002825737
9.18609809875488 -1.13274693489075
12.3829574584961 -7.6969895362854
21.9050941467285 -4.33599233627319
18.3956604003906 -7.87757730484009
11.7971038818359 -7.41927814483643
2.70705461502075 -8.28349113464355
-2.09839081764221 -13.1736307144165
5.97862768173218 -15.3603992462158
-7.71534538269043 -13.9976577758789
16.9757461547852 0.0374265685677528
9.80500221252441 2.69827628135681
4.86860227584839 -13.5106992721558
9.20379161834717 -1.89363551139832
5.47368144989014 -14.3246326446533
21.2395782470703 -0.459852129220963
7.14402675628662 3.37327241897583
-12.0568943023682 -16.772367477417
8.28219413757324 -6.24302673339844
19.4160919189453 1.60515868663788
17.4840679168701 8.77953147888184
10.4327840805054 -3.60598945617676
24.0110626220703 -1.87516403198242
18.3047313690186 -4.88727521896362
15.3895998001099 -1.23801445960999
15.3183841705322 3.37983727455139
7.39134073257446 1.04130327701569
6.93387317657471 -17.2874526977539
-2.00228476524353 -11.7800407409668
14.2225399017334 -1.17332231998444
3.62132906913757 -14.0585374832153
16.0614223480225 -3.91882753372192
2.78628301620483 4.82496309280396
-5.92711353302002 -21.9794044494629
17.1716175079346 0.68821918964386
15.5236396789551 12.0378828048706
20.7914237976074 6.8572359085083
7.5616021156311 -16.9100704193115
9.73493576049805 -0.397672802209854
16.4365348815918 6.86552143096924
10.2445344924927 -6.39368629455566
21.370885848999 -2.636887550354
};
\addlegendentry{left hand}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
-6.63985538482666 -14.2459783554077
-17.7693004608154 4.3553409576416
-7.01754903793335 -12.0603408813477
-5.68678426742554 -12.4913234710693
-13.2358722686768 8.05828189849854
1.97768545150757 13.3415975570679
-14.5301475524902 -3.01066422462463
-1.6925436258316 -20.3679656982422
-3.11774563789368 -20.0271282196045
-13.8275442123413 3.63281989097595
-15.2580661773682 5.2017560005188
-16.4673614501953 2.55392694473267
-5.13924026489258 -14.3539257049561
3.27322840690613 -17.8925266265869
-11.7641429901123 -4.80652570724487
5.03096914291382 8.43594551086426
-16.3664703369141 7.33551025390625
7.10029077529907 -5.28437328338623
-4.06295251846313 20.8331661224365
1.51275432109833 19.3431262969971
2.80755233764648 14.4442081451416
-17.5545825958252 -3.91696929931641
-0.814135015010834 15.3399820327759
-20.1017837524414 0.348771750926971
-13.6780576705933 -8.46085739135742
-14.4242792129517 0.365717738866806
-21.317045211792 3.20869278907776
-8.60289859771729 -19.0037631988525
-3.68570804595947 -17.9748058319092
-7.97117805480957 4.52672052383423
-15.6977252960205 5.74762582778931
-20.2326622009277 5.66827535629272
-9.83860301971436 -8.69298839569092
-18.6356925964355 -2.21454787254333
-21.6302547454834 -3.3344464302063
-14.9716920852661 -13.3311319351196
8.57581996917725 6.64134550094604
-12.9222478866577 0.816638052463531
-18.6797428131104 -7.3366003036499
2.51777482032776 7.28129863739014
-12.1351327896118 -16.3126602172852
-3.40631985664368 -18.4854068756104
-0.747637212276459 -19.6977043151855
-9.94988918304443 -6.96322536468506
-21.9814739227295 1.72140312194824
12.5256195068359 -8.37772083282471
-15.5111236572266 -5.11920309066772
-17.3436717987061 -8.59838008880615
-3.02955508232117 -16.3453521728516
1.36159014701843 12.5543079376221
-7.71813774108887 -16.0518627166748
-11.5309772491455 -18.2336578369141
-16.007230758667 -4.92850065231323
-2.50952863693237 15.8329200744629
-19.0110645294189 -15.0874042510986
-18.6003131866455 -12.9006261825562
4.24713230133057 9.75840854644775
-21.7594223022461 2.12869906425476
-12.6048154830933 -12.1298570632935
-19.2129821777344 -11.661904335022
-15.1916370391846 -12.1193075180054
-15.0192985534668 -6.0201473236084
-17.5562133789062 -12.0313482284546
-20.7202453613281 -6.96916341781616
-10.6919317245483 -4.13825654983521
-11.0086994171143 -1.62152433395386
-21.3331394195557 3.63594150543213
-23.6234378814697 2.52182722091675
-17.6868896484375 -11.3341341018677
-20.503173828125 -13.2029104232788
-18.2915859222412 -3.86033487319946
-13.8381977081299 -4.22483062744141
7.00263929367065 -6.84675741195679
-12.0966663360596 5.69844627380371
-21.3715991973877 -5.21528911590576
-8.18777370452881 -17.6269607543945
-17.9890689849854 -6.80384874343872
-0.0421301163733006 -4.75443649291992
0.681136667728424 16.0375995635986
-10.7684574127197 -16.9764995574951
-20.2778377532959 6.3976354598999
-23.9590549468994 0.376651167869568
-16.7300186157227 7.29963302612305
0.10790690779686 20.1025848388672
-9.49448585510254 -7.74061918258667
-0.202981486916542 -8.62022972106934
-13.4286518096924 -0.913153052330017
-2.12702202796936 -15.3186674118042
-18.6493186950684 -16.9973335266113
-11.0648708343506 -17.4310417175293
-9.11767101287842 -11.344934463501
-17.7436389923096 -1.62807679176331
-17.0044784545898 -4.03019380569458
-8.78275203704834 -10.7980756759644
-18.7284774780273 -16.9563903808594
-8.18772220611572 -17.5656833648682
-12.3035774230957 -2.83644938468933
-18.6618709564209 6.24513387680054
-18.7262420654297 -10.5073823928833
-15.562180519104 -15.4572257995605
-20.8750076293945 -2.43858075141907
-16.5126342773438 -14.9396295547485
9.24374866485596 17.7227401733398
-6.41966819763184 -18.3165378570557
-14.1833190917969 2.62243294715881
-12.0488748550415 -19.1336288452148
-19.1068725585938 3.60289692878723
-18.6490688323975 8.29442977905273
10.8189077377319 15.3729906082153
-16.1881217956543 -3.28772234916687
-13.8353729248047 6.21280145645142
-22.6424198150635 -6.36263036727905
-18.9265518188477 -13.1472597122192
-6.92346429824829 -19.3232612609863
-0.895040988922119 17.5898094177246
-16.5867366790771 -11.6803855895996
6.00335168838501 -2.06067776679993
13.6755743026733 -7.14447736740112
-13.9252185821533 -15.4383554458618
-22.8585090637207 -1.12844812870026
-19.7778644561768 0.506952524185181
10.21142578125 11.2969703674316
-17.2857837677002 -5.97817945480347
-8.86538887023926 3.06745719909668
-3.0364134311676 15.3801984786987
-18.1427955627441 -9.14652919769287
-6.09259462356567 -20.1123714447021
2.18977379798889 9.98789024353027
-14.6502571105957 -19.5529632568359
15.4998350143433 -4.81842803955078
-14.3324661254883 -11.865592956543
-12.303807258606 -7.57590055465698
-17.0599060058594 -2.93510675430298
-18.8117866516113 -13.7641305923462
-15.1615743637085 6.20007562637329
-12.8110733032227 -15.0398874282837
-12.3363723754883 -18.0977554321289
-16.4964332580566 -10.985915184021
-20.3159599304199 -16.5376415252686
-21.158353805542 -10.2255058288574
-15.1043386459351 -1.72347068786621
-15.9070835113525 -1.21127045154572
-20.9011421203613 -0.171613425016403
-12.9047355651855 -2.64130258560181
};
\addlegendentry{right hand}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-0.835392355918884 -4.16122055053711
-6.17874574661255 -12.3654584884644
-5.95287990570068 2.69070768356323
-4.53001308441162 -3.4729597568512
-4.37071657180786 -3.77979326248169
6.08173322677612 -6.69812774658203
-5.50950717926025 -11.5903873443604
-7.54306554794312 6.47859477996826
-4.19346284866333 3.02152752876282
-16.4021663665771 -0.175995841622353
4.86728239059448 -5.1685676574707
11.0012874603271 3.87245464324951
-6.73479986190796 -8.5667028427124
-2.2953417301178 6.97102308273315
-4.67588806152344 5.79051780700684
10.5730819702148 3.96917605400085
-19.4231395721436 -5.04326581954956
3.66296410560608 -7.21138715744019
-3.3839259147644 -3.70613479614258
-24.2786731719971 -10.0465612411499
-17.7469310760498 -5.6655445098877
-6.28281164169312 9.0440788269043
-9.49901390075684 4.32148408889771
-15.2652435302734 -15.4646968841553
-21.7736225128174 -7.29692459106445
1.81376087665558 -5.74279642105103
-2.05872106552124 -18.1871681213379
-20.3624591827393 -9.24313926696777
1.66447818279266 -7.27272462844849
-7.98425340652466 -2.7698962688446
-5.69805669784546 -2.03135514259338
1.56799054145813 -3.77413368225098
-20.3263626098633 -4.19622993469238
-6.99157905578613 2.06489944458008
-2.44901609420776 2.62573599815369
-15.5427627563477 -9.63253974914551
-16.9119510650635 0.52731990814209
2.00003528594971 -17.2085571289062
0.624906837940216 -16.5496234893799
-6.44634342193604 -4.48710918426514
-19.4761295318604 -7.65652990341187
-3.2678701877594 -9.73284816741943
-9.76791667938232 0.528144419193268
-0.674792945384979 -5.4958348274231
8.30192947387695 -5.6839804649353
1.74496388435364 -13.7193574905396
3.81835317611694 -6.20001077651978
2.7060170173645 -17.9889125823975
-8.8820161819458 4.62725496292114
10.9054470062256 -2.21146750450134
-3.83215713500977 -4.89364194869995
-13.3842439651489 -9.99412155151367
-5.55909252166748 -15.1872129440308
-0.948107540607452 1.44584488868713
5.44154024124146 -6.64745283126831
9.33349418640137 -9.4481029510498
0.694551467895508 -4.09075021743774
-7.50737380981445 1.31400084495544
3.92781209945679 -4.07507467269897
-22.2109088897705 1.16781544685364
7.52815771102905 -4.09771728515625
-15.3945808410645 -7.97309970855713
-16.5007305145264 -6.81380748748779
-3.26242446899414 -10.2245273590088
4.96350860595703 -2.05341792106628
-4.16686868667603 1.32658541202545
2.19421195983887 -5.89398097991943
-19.1760864257812 0.767108917236328
-6.10792779922485 -2.68340229988098
7.14029836654663 -1.21059024333954
-11.3083572387695 -10.8066244125366
-19.2218151092529 -6.59589719772339
-3.6211359500885 5.34027051925659
-0.789920568466187 3.3684937953949
-4.41026496887207 3.69577074050903
-9.4041748046875 -2.36391258239746
-7.53940629959106 0.551695168018341
4.39139795303345 -3.63523006439209
-2.23919773101807 -7.86148834228516
-7.98608064651489 2.65509080886841
2.14719223976135 -10.2180480957031
-25.0743236541748 -2.93933582305908
-23.7726955413818 -5.97299242019653
-9.63278102874756 0.893129587173462
-7.67400598526001 5.81319332122803
0.246649459004402 -17.783971786499
-0.262936055660248 -9.53643417358398
-0.78799444437027 -7.86742639541626
-14.3442277908325 -4.60467338562012
-25.5188617706299 -4.37973117828369
-1.90194308757782 -1.80244541168213
-5.58550262451172 5.99588871002197
11.2322368621826 1.43807172775269
-10.1963167190552 5.94594430923462
-5.50294971466064 0.133454039692879
-5.12087440490723 7.2169132232666
-10.2533149719238 -11.614052772522
-5.64182281494141 4.95594787597656
-2.19387626647949 2.77355194091797
-14.0468339920044 2.93089985847473
-7.59409046173096 -1.26902568340302
-5.47323513031006 13.9096899032593
-23.5477104187012 -0.183584436774254
8.63432312011719 -3.89968204498291
3.70975041389465 -3.09325528144836
-4.71405839920044 0.453727871179581
-25.9299716949463 -6.60743427276611
-0.765308082103729 6.39001226425171
-22.640775680542 -8.6116418838501
-2.48109459877014 0.986376523971558
-25.443338394165 -5.56735038757324
-20.3450088500977 -10.188606262207
2.80540204048157 1.05273365974426
-18.5404968261719 1.66563308238983
-22.4310626983643 -10.0713062286377
-3.37934112548828 -5.82883358001709
-21.1781787872314 -6.86611461639404
-24.3427734375 -6.1164665222168
-23.9770851135254 -2.42709636688232
-13.0486640930176 -7.37550115585327
-1.8209981918335 3.60301303863525
-22.5104579925537 -5.02717351913452
-10.5160226821899 2.39455008506775
-23.1994934082031 -9.64436626434326
-14.5428066253662 -6.6172137260437
-12.981128692627 -6.91616678237915
6.27051544189453 -2.75813055038452
1.70942747592926 -3.95667815208435
-3.22752547264099 1.04912304878235
7.15331411361694 -0.521996557712555
4.1575984954834 -0.912629127502441
-14.1623945236206 -2.96101427078247
0.922659456729889 -18.5742263793945
-18.2497806549072 -0.759609997272491
2.25496673583984 -10.1793251037598
-26.2794799804688 -3.56842994689941
-23.9465217590332 -7.96451187133789
-25.9140129089355 -3.89287233352661
-10.3968868255615 10.2919025421143
1.56687462329865 -1.96666383743286
7.21129941940308 0.694477677345276
1.82980763912201 1.68250000476837
-24.8987846374512 -6.67482233047485
-16.318473815918 -9.9492712020874
};
\addlegendentry{tongue}
\end{axis}

\end{tikzpicture}

